The Gould's Belt Distances Survey (GOBELINS). IV. Distance, Depth and Kinematics of the Taurus Star-Forming Region

We present new trigonometric parallaxes and proper motions of young stellar objects in the Taurus molecular cloud complex from observations collected with the Very Long Baseline Array as part of the Gould's Belt Distances Survey (GOBELINS). We detected 26 young stellar objects and derived trigonometric parallaxes for 18 stars with an accuracy of 0.3$\%$ to a few percent. We modeled the orbits of six binaries and determined the dynamical masses of the individual components in four of these systems (V1023 Tau, T Tau S, V807 Tau and V1000 Tau). Our results are consistent with the first trigonometric parallaxes delivered by the Gaia satellite and reveal the existence of significant depth effects. We find that the central portion of the dark cloud Lynds 1495 is located at $d=129.5\pm 0.3$ pc while the B 216 clump in the filamentary structure connected to it is at $d=158.1\pm 1.2$ pc. The closest and remotest stars in our sample are located at $d=126.6\pm 1.7$ pc and $d=162.7\pm 0.8$ pc yielding a distance difference of about 36 pc. We also provide a new distance estimate for HL Tau that was recently imaged. Finally, we compute the spatial velocity of the stars with published radial velocity and investigate the kinematic properties of the various clouds and gas structures in this region.

==> (inline-0) <==
\begin{deluxetable*}{cccccl}
\tablecaption{Observed fields in Taurus with the VLBA.  \label{tab1}}
\tablehead{
\colhead{Project Code} & 
\colhead{Date} & 
\colhead{Band}& 
\colhead{$\alpha$} &
\colhead{$\delta$} &
\colhead{Calibrators}\\
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{(h:m:s)} & 
\colhead{($^{\circ}$ $^\prime$ $^\prime$$^\prime$)} & 
\colhead{}
}
%\colnumbers
\startdata
BL175C1	&	20-aug-2012	&	X	&	04	22	02.20	&	19	33	27.0	&	J0412+1856,	J0428+1732,	J0426+2327,	J0412+2305 	\\
BL175C2	&	30-aug-2012	&	X	&	04	31	25.13	&	18	16	16.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
BL175C3	&	31-aug-2012	&	X	&	04	31	40.09	&	18	13	56.7	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
BL175C4	&	10-sep-2012	&	X	&	04	32	14.58	&	18	20	14.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
BL175C5	&	30-sep-2012	&	X	&	04	31	34.15	&	18	08	04.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
	&		&		&	04	32	29.47	&	18	14	00.3	&					\\
BL175C6	&	30-nov-2012	&	X	&	04	33	26.35	&	22	28	32.0	&	J0438+2153,	J0450+2249,	J0426+2350,	J0431+1731	\\
BL175C7	&	02-dec-2012	&	X	&	04	35	13.27	&	22	59	20.0	&	J0438+2153,	J0426+2327,	J0435+2532,	 J0450+2249	\\
BL175C8	&	03-dec-2012	&	X	&	04	35	20.91	&	22	54	24.0	&	J0438+2153,	J0426+2327,	J0435+2532,	 J0450+2249	\\
BL175C9	&	04-dec-2012	&	X	&	04	35	48.11	&	22	53	29.1	&	J0438+2153,	J0426+2327,	J0435+2532,	 J0450+2249	\\
BL175CA	&	07-dec-2012	&	X	&	04	35	58.97	&	22	38	35.2	&	J0438+2153,	J0426+2327,	J0435+2532,	 J0450+2249	\\
BL175CG	&	23-mar-2013	&	X	&	04	22	02.20	&	19	33	27.0	&	J0412+1856,	J0428+1732,	J0426+2327,	J0412+2305 	\\
BL175CH	&	25-mar-2013	&	X	&	04	31	25.13	&	18	16	16.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
BL175CI	&	11-apr-2013	&	X	&	04	31	40.09	&	18	13	56.7	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
BL175CJ	&	22-apr-2013	&	X	&	04	32	14.58	&	18	20	14.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
BL175CK	&	28-apr-2013	&	X	&	04	31	34.15	&	18	08	04.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
	&		&		&	04	32	29.47	&	18	14	00.3	&					\\
BL175CL	&	30-apr-2013	&	X	&	04	33	26.35	&	22	28	32.0	&	J0438+2153,	J0450+2249,	J0426+2350,	J0431+1731	\\
BL175CM	&	21-may-2013	&	X	&	04	35	13.27	&	22	59	20.0	&	J0438+2153,	J0426+2327,	J0435+2532,	 J0450+2249	\\
BL175CN	&	23-may-2013	&	X	&	04	35	20.91	&	22	54	24.0	&	J0438+2153,	J0426+2327,	J0435+2532,	 J0450+2249	\\
BL175CO	&	24-may-2013	&	X	&	04	35	48.11	&	22	53	29.1	&	J0438+2153,	J0426+2327,	J0435+2532,	 J0450+2249	\\
BL175CP	&	27-may-2013	&	X	&	04	35	58.97	&	22	38	35.2	&	J0438+2153,	J0426+2327,	J0435+2532,	 J0450+2249	\\
BL175D0	&	30-may-2013	&	X	&	04	41	23.47	&	24	55	28.1	&	J0438+2153,	J0435+2532,	J0440+2728,	J0450+2249	\\
BL175CV	&	10-jun-2013	&	X	&	04	32	37.91	&	24	20	54.4	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
BL175D1	&	11-jun-2013	&	X	&	04	41	44.92	&	25	58	15.3	&	J0438+2153,	J0435+2532,	J0440+2728,	J0450+2249	\\
BL175CW	&	15-jun-2013	&	X	&	04	33	06.63	&	24	09	54.9	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
BL175CX	&	16-jun-2013	&	X	&	04	33	10.04	&	24	33	43.1	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
BL175CY	&	01-jul-2013	&	X	&	04	36	57.44	&	24	18	35.2	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
BL175CZ	&	04-jul-2013	&	X	&	04	34	39.24	&	25	01	00.8	&	J0435+2532,	J0429+2724,	 J0438+2153,	J0426+2327	\\
BL175D2	&	14-jul-2013	&	X	&	04	42	06.41	&	25	22	59.5	&	J0429+2724,	J0435+2532,	J0440+2728,	J0450+2249	\\
BL175Z0	&	01-aug-2013	&	X	&	04	42	10.59	&	25	25	05.5	&	J0429+2724,	J0435+2532,	J0440+2728,	J0450+2249	\\
BL175D4	&	19-aug-2013	&	X	&	04	42	46.20	&	25	18	06.2	&	J0429+2724,	J0435+2532,	J0440+2728,	J0450+2249	\\
BL175D5	&	03-sep-2013	&	X	&	04	43	08.05	&	25	22	10.3	&	J0429+2724,	J0435+2532,	J0440+2728,	J0450+2249	\\
BL175D6	&	16-sep-2013	&	X	&	04	24	48.59	&	26	43	13.0	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175D7	&	25-sep-2013	&	X	&	04	25	17.48	&	26	17	48.3	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175D8	&	22-oct-2013	&	X	&	04	29	20.74	&	26	33	53.4	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175D9	&	23-oct-2013	&	X	&	04	29	22.26	&	26	37	28.6	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175DA	&	26-oct-2013	&	X	&	04	29	29.49	&	26	31	52.8	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175DB	&	27-oct-2013	&	X	&	04	29	42.48	&	26	32	48.9	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175DC	&	28-oct-2013	&	X	&	04	30	02.25	&	26	08	43.5	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175DD	&	29-oct-2013	&	X	&	04	31	14.45	&	27	10	17.6	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175DE	&	30-oct-2013	&	X	&	04	31	48.73	&	25	40	21.8	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
BL175DF	&	06-nov-2013	&	X	&	04	15	15.92	&	29	12	44.6	&	J0408+3032,	J0429+2724,	J0359+2758,	J0422+3058	\\
BL175DG	&	08-nov-2013	&	X	&	04	18	30.10	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
BL175DH	&	10-nov-2013	&	X	&	04	18	33.37	&	28	37	32.2	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
BL175DI	&	17-nov-2013	&	X	&	04	18	40.62	&	28	19	15.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
BL175DK	&	30-nov-2013	&	X	&	04	19	16.12	&	27	50	48.2	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
BL175DJ	&	01-dec-2013	&	X	&	04	18	47.03	&	28	20	07.2	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
BL175DL	&	04-dec-2013	&	X	&	04	19	26.27	&	28	26	14.0	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
BL175DM	&	07-dec-2013	&	X	&	04	19	41.28	&	27	49	47.9	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
BL175DN	&	08-dec-2013	&	X	&	04	22	02.20	&	26	57	30.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
BL175DO	&	10-dec-2013	&	X	&	04	13	27.23	&	28	16	24.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
BL175DP	&	13-dec-2013	&	X	&	04	13	43.75	&	28	20	55.9	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
BL175DQ	&	06-jan-2014	&	X	&	04	14	12.93	&	28	12	11.9	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
BL175DR	&	07-jan-2014	&	X	&	04	14	48.00	&	27	52	34.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
BL175DS	&	27-jan-2014	&	X	&	04	16	28.11	&	28	07	35.4	&	J0429+2724,	J0408+3032,	J0422+3058,	J0403+2600	\\
BL175DT	&	28-jan-2014	&	X	&	04	18	25.42	&	25	21	56.4	&	J0412+2305,	J0426+2327,	J0429+2724,	J0403+2600	\\
BL175DU	&	30-jan-2014	&	X	&	04	55	34.45	&	30	28	08.4	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
BL175DV	&	31-jan-2014	&	X	&	04	55	36.97	&	30	17	54.8	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
BL175DW	&	08-feb-2014	&	X	&	04	56	07.08	&	30	27	26.7	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
BL175H0	&	02-apr-2014	&	X	&	04	29	22.26	&	26	37	28.6	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	29	29.49	&	26	31	52.8	&					\\
	&		&		&	04	29	42.48	&	26	32	48.9	&					\\
BL175H1	&	04-apr-2014	&	X	&	04	30	02.25	&	26	08	43.5	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	31	14.45	&	27	10	17.6	&					\\
	&		&		&	04	31	48.73	&	25	40	21.8	&					\\
BL175H2	&	06-apr-2014	&	X	&	04	18	30.10	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	18	33.37	&	28	37	32.2	&					\\
	&		&		&	04	18	40.62	&	28	19	15.3	&					\\
BL175H3	&	07-apr-2014	&	X	&	04	18	47.03	&	28	20	07.2	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	19	16.12	&	27	50	48.2	&					\\
	&		&		&	04	19	26.27	&	28	26	14.0	&					\\
BL175H4	&	08-apr-2014	&	X	&	04	19	41.28	&	27	49	47.9	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	22	02.20	&	26	57	30.3	&					\\
	&		&		&	04	16	28.11	&	28	07	35.4	&					\\
BL175H5	&	10-apr-2014	&	X	&	04	13	27.23	&	28	16	24.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	13	43.75	&	28	20	55.9	&					\\
	&		&		&	04	14	12.93	&	28	12	11.9	&					\\
BL175H6	&	11-apr-2014	&	X	&	04	55	34.45	&	30	28	08.4	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
	&		&		&	04	55	36.97	&	30	17	54.8	&					\\
	&		&		&	04	56	07.08	&	30	27	26.7	&					\\
BL175H7	&	12-apr-2014	&	X	&	04	22	02.20	&	19	33	27.0	&	J0412+1856,	J0428+1732,	J0426+2327,	J0412+2305	\\
BL175H8	&	13-apr-2014	&	X	&	04	15	15.92	&	29	12	44.6	&	J0408+3032,	J0429+2724,	J0359+2758,	J0422+3058	\\
BL175H9	&	17-apr-2014	&	X	&	04	31	34.15	&	18	08	04.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
	&		&		&	04	32	29.47	&	18	14	00.3	&					\\
BL175HA	&	18-apr-2014	&	X	&	04	14	48.00	&	27	52	34.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	18	25.42	&	25	21	56.4	&	J0412+2305,	J0426+2327,	J0429+2724		\\
BL175AD	&	31-aug-2014	&	X	&	04	32	37.91	&	24	20	54.4	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
	&		&		&	04	33	06.63	&	24	09	54.9	&					\\
	&		&		&	04	33	10.04	&	24	33	43.1	&					\\
BL175EU	&	07-sep-2014	&	X	&	04	22	02.20	&	19	33	27.0	&	J0412+1856,	J0428+1732,	J0426+2327,	J0412+2305 	\\
BL175AB	&	08-sep-2014	&	X	&	04	31	25.13	&	18	16	16.6	&	J0431+1731,	J0428+1732,	 J0438+2153,	J0440+1437	\\
	&		&		&	04	31	40.09	&	18	13	56.7	&					\\
	&		&		&	04	32	14.58	&	18	20	14.6	&					\\
BL175AC	&	09-sep-2014	&	X	&	04	35	13.27	&	22	59	20.0	&	J0438+2153,	J0426+2327,	 J0435+2532,	J0450+2249	\\
	&		&		&	04	35	20.91	&	22	54	24.0	&					\\
	&		&		&	04	35	48.11	&	22	53	29.1	&					\\
BL175CQ	&	13-sep-2014	&	X	&	04	15	15.92	&	29	12	44.6	&	J0408+3032,	J0429+2724,	J0359+2758,	J0422+3058	\\
BL175AE	&	14-sep-2014	&	X	&	04	41	23.47	&	24	55	28.1	&	J0438+2153,	J0426+2327,	 J0435+2532,	J0450+2249	\\
	&		&		&	04	41	44.92	&	25	58	15.3	&					\\
	&		&		&	04	42	06.41	&	25	22	59.5	&					\\
BL175AF	&	15-sep-2014	&	X	&	04	42	10.59	&	25	25	05.5	&	J0429+2724,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	42	46.20	&	25	18	06.2	&					\\
	&		&		&	04	43	08.05	&	25	22	10.3	&					\\
BL175AG	&	19-sep-2014	&	X	&	04	24	48.59	&	26	43	13.0	&	J0429+2724,	J0435+2532,	 J0433+2905,	J0426+2350	\\
	&		&		&	04	25	17.48	&	26	17	48.3	&					\\
	&		&		&	04	29	20.74	&	26	33	53.4	&					\\
BL175AH	&	20-sep-2014	&	X	&	04	29	22.26	&	26	37	28.6	&	J0429+2724,	J0435+2532,	 J0433+2905,	J0426+2350	\\
	&		&		&	04	29	29.49	&	26	31	52.8	&					\\
	&		&		&	04	29	42.48	&	26	32	48.9	&					\\
BL175AJ	&	22-oct-2014	&	X	&	04	18	30.10	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	18	33.37	&	28	37	32.2	&					\\
	&		&		&	04	18	40.62	&	28	19	15.3	&					\\
BL175AI	&	24-oct-2014	&	X	&	04	30	02.25	&	26	08	43.5	&	J0429+2724,	J0435+2532,	 J0433+2905,	J0426+2350	\\
	&		&		&	04	31	14.45	&	27	10	17.6	&					\\
	&		&		&	04	31	48.73	&	25	40	21.8	&					\\
BL175AK	&	25-oct-2014	&	X	&	04	18	47.03	&	28	20	07.2	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	19	16.12	&	27	50	48.2	&					\\
	&		&		&	04	19	26.27	&	28	26	14.0	&					\\
BL175AL	&	20-mar-2015	&	X	&	04	31	25.13	&	18	16	16.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
	&		&		&	04	31	40.09	&	18	13	56.7	&					\\
	&		&		&	04	32	14.58	&	18	20	14.6	&					\\
BL175AM	&	21-mar-2015	&	X	&	04	35	13.27	&	22	59	20.0	&	 J0438+2153,	J0426+2327,	J0435+2532,	J0450+2249	\\
	&		&		&	04	35	20.91	&	22	54	24.0	&					\\
	&		&		&	04	35	48.11	&	22	53	29.1	&					\\
BL175AN	&	23-mar-2015	&	X	&	04	32	37.91	&	24	20	54.4	&	J0426+2327,	J0435+2532,	J0429+2724,	 J0438+2153	\\
	&		&		&	04	33	06.63	&	24	09	54.9	&					\\
	&		&		&	04	33	10.04	&	24	33	43.1	&					\\
BL175AO	&	28-mar-2015	&	X	&	04	41	23.47	&	24	55	28.1	&	J0438+2153,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	41	44.92	&	25	58	15.3	&					\\
	&		&		&	04	42	06.41	&	25	22	59.5	&					\\
BL175AP	&	29-mar-2015	&	X	&	04	42	10.59	&	25	25	05.5	&	J0429+2724,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	42	46.20	&	25	18	06.2	&					\\
	&		&		&	04	43	08.05	&	25	22	10.3	&					\\
BL175AY	&	30-mar-2015	&	X	&	04	24	48.59	&	26	43	13.0	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	25	17.48	&	26	17	48.3	&					\\
	&		&		&	04	29	20.74	&	26	33	53.4	&					\\
BL175AZ	&	02-apr-2015	&	X	&	04	29	22.26	&	26	37	28.6	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	29	29.49	&	26	31	52.8	&					\\
	&		&		&	04	29	42.48	&	26	32	48.9	&					\\
BL175DZ	&	07-apr-2015	&	X	&	04	18	47.03	&	28	20	07.2	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	19	16.12	&	27	50	48.2	&					\\
	&		&		&	04	19	26.27	&	28	26	14.0	&					\\
BL175E6	&	09-apr-2015	&	X	&	04	19	41.28	&	27	49	47.9	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	22	02.20	&	26	57	30.3	&					\\
	&		&		&	04	16	28.11	&	28	07	35.4	&					\\
BL175E8	&	10-apr-2015	&	X	&	04	13	27.23	&	28	16	24.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	13	43.75	&	28	20	55.9	&					\\
	&		&		&	04	14	12.93	&	28	12	11.9	&					\\
BL175E9	&	13-apr-2015	&	X	&	04	55	34.45	&	30	28	08.4	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
	&		&		&	04	55	36.97	&	30	17	54.8	&					\\
	&		&		&	04	56	07.08	&	30	27	26.7	&					\\
BL175EA	&	14-apr-2015	&	X	&	04	31	34.15	&	18	08	04.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
	&		&		&	04	32	29.47	&	18	14	00.3	&					\\
BL175FN	&	17-apr-2015	&	X	&	04	18	30.10	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	18	33.37	&	28	37	32.2	&					\\
	&		&		&	04	18	40.62	&	28	19	15.3	&					\\
BL175EC	&	19-apr-2015	&	X	&	04	14	48.00	&	27	52	34.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	18	25.42	&	25	21	56.4	&	J0412+2305,	J0426+2327,	J0429+2724		\\
BL175ED	&	20-apr-2015	&	X	&	04	36	57.44	&	24	18	35.2	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
	&		&		&	04	35	58.97	&	22	38	35.2	&					\\
	&		&		&	04	50	51.95	&	22	49	05.9	&					\\
BL175FO	&	24-apr-2015	&	X	&	04	33	26.35	&	22	28	32.0	&	J0438+2153,	J0450+2249,	J0426+2350,	J0431+1731	\\
	&		&		&	04	34	39.24	&	25	01	00.8	&	J0435+2532,	J0429+2724,	J0426+2327		\\
BL175EV	&	25-apr-2015	&	X	&	04	22	02.20	&	19	33	27.0	&	J0412+1856,	J0428+1732,	J0426+2327,	J0412+2305 	\\
BL175EW	&	26-apr-2015	&	X	&	04	15	15.92	&	29	12	44.6	&	J0408+3032,	J0429+2724,	J0359+2758,	J0422+3058	\\
BL175GZ	&	04-sep-2015	&	X	&	04	31	25.13	&	18	16	16.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
	&		&		&	04	31	40.09	&	18	13	56.7	&					\\
	&		&		&	04	32	14.58	&	18	20	14.6	&					\\
BL175HC	&	11-sep-2015	&	X	&	04	32	37.91	&	24	20	54.4	&	J0426+2327,	J0435+2532,	J0429+2724,	 J0438+2153	\\
	&		&		&	04	33	06.63	&	24	09	54.9	&					\\
	&		&		&	04	33	10.04	&	24	33	43.1	&					\\
BL175HD	&	12-sep-2015	&	X	&	04	41	23.47	&	24	55	28.1	&	J0438+2153,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	41	44.92	&	25	58	15.3	&					\\
	&		&		&	04	42	06.41	&	25	22	59.5	&					\\
BL175HE	&	18-sep-2015	&	X	&	04	42	10.59	&	25	25	05.5	&	J0429+2724,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	42	46.20	&	25	18	06.2	&					\\
	&		&		&	04	43	08.05	&	25	22	10.3	&					\\
BL175HF	&	20-sep-2015	&	X	&	04	24	48.59	&	26	43	13.0	&	J0429+2724,	J0435+2532,	 J0433+2905,	J0426+2350	\\
	&		&		&	04	25	17.48	&	26	17	48.3	&					\\
	&		&		&	04	29	20.74	&	26	33	53.4	&					\\
BL175HB	&	16-oct-2015	&	X	&	04	35	13.27	&	22	59	20.0	&	 J0438+2153,	J0426+2327,	J0435+2532,	J0450+2249	\\
	&		&		&	04	35	20.91	&	22	54	24.0	&					\\
	&		&		&	04	35	48.11	&	22	53	29.1	&					\\
BL175HG	&	27-sep-2015	&	X	&	04	29	22.26	&	26	37	28.6	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	29	29.49	&	26	31	52.8	&					\\
	&		&		&	04	29	42.48	&	26	32	48.9	&					\\
BL175HH	&	29-sep-2015	&	X	&	04	30	02.25	&	26	08	43.5	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	31	14.45	&	27	10	17.6	&					\\
	&		&		&	04	31	48.73	&	25	40	21.8	&					\\
BL175HJ	&	03-oct-2015	&	X	&	04	18	47.03	&	28	20	07.2	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	19	16.12	&	27	50	48.2	&					\\
	&		&		&	04	19	26.27	&	28	26	14.0	&					\\
BL175HK	&	04-oct-2015	&	X	&	04	19	41.28	&	27	49	47.9	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	22	02.20	&	26	57	30.3	&					\\
	&		&		&	04	16	28.11	&	28	07	35.4	&					\\
BL175HM	&	06-oct-2015	&	X	&	04	55	34.45	&	30	28	08.4	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
	&		&		&	04	55	36.97	&	30	17	54.8	&					\\
	&		&		&	04	56	07.08	&	30	27	26.7	&					\\
BL175HI	&	08-oct-2015	&	X	&	04	18	30.10	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	18	33.37	&	28	37	32.2	&					\\
	&		&		&	04	18	40.62	&	28	19	15.3	&					\\
BL175HL	&	09-oct-2015	&	X	&	04	13	27.23	&	28	16	24.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	13	43.75	&	28	20	55.9	&					\\
	&		&		&	04	14	12.93	&	28	12	11.9	&					\\
BL175HN	&	11-oct-2015	&	X	&	04	31	34.15	&	18	08	04.6	&	J0431+1731,	J0428+1732,	J0438+2153,	J0440+1437	\\
	&		&		&	04	32	29.47	&	18	14	00.3	&					\\
BL175HO	&	12-oct-2015	&	X	&	04	14	48.00	&	27	52	34.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	18	25.42	&	25	21	56.4	&	J0412+2305,	J0426+2327,	J0429+2724		\\
BL175HP	&	13-oct-2015	&	X	&	04	36	57.44	&	24	18	35.2	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
	&		&		&	04	35	58.97	&	22	38	35.2	&					\\
	&		&		&	04	50	51.95	&	22	49	05.9	&					\\
BL175HQ	&	15-oct-2015	&	X	&	04	33	26.35	&	22	28	32.0	&	J0438+2153,	J0450+2249,	J0426+2350,	J0431+1731	\\
	&		&		&	04	34	39.24	&	25	01	00.8	&	J0435+2532,	J0429+2724,	J0426+2327		\\
BL175HR	&	17-oct-2015	&	X	&	04	22	02.20	&	19	33	27.0	&	J0412+1856,	J0428+1732,	J0426+2327,	J0412+2305 	\\
BL175HS	&	20-oct-2015	&	X	&	04	15	15.92	&	29	12	44.6	&	J0408+3032,	J0429+2724,	J0359+2758,	J0422+3058	\\
BL175I1	&	28-feb-2016	&	C	&	04	24	48.59	&	26	43	13.0	&	J0429+2724,	J0435+2532,	 J0433+2905,	J0426+2350	\\
	&		&		&	04	25	17.48	&	26	17	48.3	&					\\
BL175I2	&	18-mar-2016	&	C	&	04	35	13.27	&	22	59	20.0	&	 J0438+2153,	J0426+2327,	J0435+2532,	J0450+2249	\\
	&		&		&	04	35	20.91	&	22	54	24.0	&					\\
	&		&		&	04	35	48.11	&	22	53	29.1	&					\\
BL175I3	&	24-mar-2016	&	C	&	04	18	30.10	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	18	33.37	&	28	37	32.2	&					\\
	&		&		&	04	18	40.62	&	28	19	15.3	&					\\
BL175I4	&	25-mar-2016	&	C	&	04	32	37.91	&	24	20	54.4	&	J0426+2327,	J0435+2532,	J0429+2724,	 J0438+2153	\\
	&		&		&	04	33	06.63	&	24	09	54.9	&					\\
	&		&		&	04	33	10.04	&	24	33	43.1	&					\\
BL175I5	&	26-mar-2016	&	C	&	04	14	48.00	&	27	52	34.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	18	25.42	&	25	21	56.4	&	J0412+2305,	J0426+2327,	J0429+2724		\\
BL175I6	&	31-mar-2016	&	C	&	04	19	41.28	&	27	49	47.9	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	22	02.20	&	26	57	30.3	&					\\
	&		&		&	04	16	28.11	&	28	07	35.4	&					\\
BL175I7	&	03-apr-2016	&	C	&	04	29	26.75	&	26	30	47.8	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	42	10.59	&	25	25	05.5	&					\\
BL175I8	&	04-apr-2016	&	C	&	04	22	02.20	&	19	33	27.0	&	J0412+1856,	J0428+1732,	J0426+2327,	J0412+2305 	\\
BL175I9	&	07-apr-2016	&	C	&	04	15	15.92	&	29	12	44.6	&	J0408+3032,	J0429+2724,	J0359+2758,	J0422+3058	\\
BL175IC	&	14-apr-2016	&	C	&	04	41	44.92	&	25	58	15.3	&	J0438+2153,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	42	06.41	&	25	22	59.5	&					\\
BL175IE	&	29-apr-2016	&	C	&	04	13	27.23	&	28	16	24.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	14	12.93	&	28	12	11.9	&					\\
BL175IF	&	01-may-2016	&	C	&	04	34	39.24	&	25	01	00.8	&	J0435+2532,	J0429+2724,	J0438+2153,	J0426+2327	\\
	&		&		&	04	31	40.09	&	18	13	56.7	&	J0431+1731,	J0428+1732,	J0440+1437		\\
BL175IU	&	03-sep-2016	&	C	&	04	13	27.23	&	28	16	24.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	14	12.93	&	28	12	11.9	&					\\
BL175IX	&	08-sep-2016	&	C	&	04	35	13.27	&	22	59	20.0	&	 J0438+2153,	J0426+2327,	J0435+2532,	J0450+2249	\\
	&		&		&	04	35	20.91	&	22	54	24.0	&					\\
	&		&		&	04	35	48.11	&	22	53	29.1	&					\\
BL175IV	&	14-sep-2016	&	C	&	04	34	39.24	&	25	01	00.8	&	J0435+2532,	J0429+2724,	J0438+2153,	J0426+2327	\\
	&		&		&	04	31	40.09	&	18	13	56.7	&	J0431+1731,	J0428+1732,	J0440+1437		\\
BL175IY	&	22-sep-2016	&	C	&	04	19	41.28	&	27	49	47.9	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	22	02.20	&	26	57	30.3	&					\\
	&		&		&	04	16	28.11	&	28	07	35.4	&					\\
BL175J2	&	23-sep-2016	&	C	&	04	18	30.10	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	18	40.62	&	28	19	15.3	&					\\
BL175J3	&	25-sep-2016	&	C	&	04	24	48.59	&	26	43	13.0	&	J0429+2724,	J0435+2532,	 J0433+2905,	J0426+2350	\\
	&		&		&	04	29	22.26	&	26	37	28.6	&					\\
BL175J4	&	29-sep-2016	&	C	&	04	33	06.63	&	24	09	54.9	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
	&		&		&	04	33	10.04	&	24	33	43.1	&					\\
BL175IW	&	08-oct-2016	&	C	&	04	41	44.92	&	25	58	15.3	&	J0438+2153,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	42	06.41	&	25	22	59.5	&					\\
BL175J0	&	10-oct-2016	&	C	&	04	22	02.20	&	19	33	27.0	&	J0412+1856,	J0428+1732,	J0426+2327,	J0412+2305 	\\
BL175J1	&	11-oct-2016	&	C	&	04	15	15.92	&	29	12	44.6	&	J0408+3032,	J0429+2724,	J0359+2758,	J0422+3058	\\
BL175IZ	&	13-oct-2016	&	C	&	04	29	26.75	&	26	30	47.8	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	42	10.59	&	25	25	05.5	&					\\
BL175J5	&	14-oct-2016	&	C	&	04	14	48.00	&	27	52	34.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	55	36.97	&	30	17	54.8	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
BL175JU	&	05-mar-2017	&	C	&	04	33	06.63	&	24	09	54.9	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
	&		&		&	04	33	10.04	&	24	33	43.1	&					\\
BL175JO	&	10-mar-2017	&	C	&	04	13	27.23	&	28	16	24.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	14	12.93	&	28	12	11.9	&					\\
BL175JW	&	14-mar-2017	&	C	&	04	35	20.91	&	22	54	24.0	&	J0438+2153,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	42	06.41	&	25	22	59.5	&					\\
BL175JQ	&	15-mar-2017	&	C	&	04	16	28.11	&	28	07	35.4	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	19	41.28	&	27	49	47.9	&					\\
BL175JS	&	18-mar-2017	&	C	&	04	18	30.10	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	18	40.62	&	28	19	15.3	&					\\
BL175JP	&	26-mar-2017	&	C	&	04	34	39.24	&	25	01	00.8	&	J0435+2532,	J0429+2724,	J0438+2153,	J0426+2327	\\
	&		&		&	04	31	40.09	&	18	13	56.7	&	J0431+1731,	J0428+1732,	J0440+1437		\\
BL175JV	&	11-apr-2017	&	C	&	04	14	48.00	&	27	52	34.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	55	36.97	&	30	17	54.8	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
BL175JT	&	13-apr-2017	&	C	&	04	24	48.59	&	26	43	13.0	&	J0429+2724,	J0435+2532,	 J0433+2905,	J0426+2350	\\
	&		&		&	04	29	22.26	&	26	37	28.6	&					\\
BL175JY	&	14-apr-2017	&	C	&	04	29	42.48	&	26	32	48.9	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	42	10.59	&	25	25	05.5	&					\\
BL175JZ	&	21-apr-2017	&	C	&	04	24	49.03	&	26	43	10.1	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	31	13.00	&	27	08	34.9	&					\\
BL175JX	&	24-apr-2017	&	C	&	04	35	48.11	&	22	53	29.1	&	J0438+2153,	J0426+2327,	J0435+2532,	J0450+2249	\\
BL175KM	&	02-sep-2017	&	C	&	04	34	39.2	&	25	01	00.8	&	J0435+2532,	J0429+2724,	J0438+2153,	J0426+2327	\\
	&		&	C	&	04	31	40.1	&	18	13	56.7	&	J0431+1731,	J0428+1732,	J0440+1437		\\
BL175KO	&	03-sep-2017	&	C	&	04	18	30.1	&	28	26	47.3	&	J0429+2724,	J0422+3058,	J0408+3032,	J0403+2600	\\
	&		&		&	04	18	40.6	&	28	19	15.3	&					\\
BL175KQ	&	08-sep-2017	&	C	&	04	14	48.0	&	27	52	34.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
	&		&		&	04	55	37.0	&	30	17	54.8	&	J0459+3106,	J0503+3403,	J0512+2927,	J0439+3045	\\
BL175KP	&	15-sep-2017	&	C	&	04	33	06.6	&	24	09	54.9	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
	&		&		&	04	33	10.0	&	24	33	43.1	&					\\
BL175KJ	&	18-sep-2017	&	C	&	04	24	48.2	&	26	43	15.9	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	29	22.3	&	26	37	28.6	&					\\
BL175KL	&	25-sep-2017	&	C	&	04	13	27.2	&	28	16	24.4	&	J0408+3032,	J0359+2758,	J0403+2600,	J0422+3058	\\
BL175KT	&	03-oct-2017	&	C	&	04	24	49.0	&	26	43	10.1	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	31	13.0	&	27	08	34.9	&					\\
BL175KS	&	05-oct-2017	&	C	&	04	29	42.5	&	26	32	48.9	&	J0429+2724,	J0435+2532,	J0433+2905,	J0426+2350	\\
	&		&		&	04	42	10.6	&	25	25	05.5	&					\\
BL175KN	&	06-oct-2017	&	C	&	04	35	48.1	&	22	53	29.1	&	J0438+2153,	J0426+2327,	J0435+2532,	J0450+2249	\\
BL175KU	&	12-oct-2017	&	C	&	04	33	06.6	&	24	09	54.9	&	J0426+2327,	J0435+2532,	J0429+2724,	J0438+2153	\\
	&		&		&	04	33	10.0	&	24	33	43.1	&					\\
BL175KV	&	14-oct-2017	&	C	&	04	35	20.9	&	22	54	24.0	&	J0438+2153,	J0435+2532,	J0440+2728,	J0450+2249	\\
	&		&		&	04	42	06.4	&	25	22	59.5	&					\\
\enddata
%\tablenotetext{a}{The main calibrator is the first source in the list.}
\tablecomments{We provide for each field the NRAO project code, epoch of observation, observed band, coordinates of the field center and the calibrators (the main calibrator is the first source in the list). }
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable}{llccccccc}
\tablecaption{VLBA detections and non-detections in Taurus. \label{tab2}}
\tablehead{
\colhead{GBS-VLA\tablenotemark{a}} & 
\colhead{Other}&
\colhead{Minimum Flux}&
\colhead{Maximum Flux}&
\colhead{Minimum Flux}&
\colhead{Maximum Flux}&
\colhead{$\log T_{B}$}&
\colhead{Type\tablenotemark{b}}&
\colhead{Number}\\
\colhead{Identifier} & 
\colhead{Identifier} &
\colhead{at 5.0~GHz (mJy)}&
\colhead{at 5.0~GHz (mJy)}&
\colhead{at 8.4~GHz (mJy)}&
\colhead{at 8.4~GHz (mJy)}&
\colhead{}&
\colhead{}&
\colhead{Det./Obs.}
}
\colnumbers
\startdata
J041327.23+281624.4 & V1096~Tau~A & $ 0.71 \pm 0.05 $&$ 9.2 \pm 0.07 $& $ 0.38 \pm 0.08 $&$ 0.55 \pm 0.08 $& 8.03 & YSO & 4/8 \\
J041327.23+281624.4 & V1096~Tau~B & $ 0.20 \pm 0.04 $&$ 0.36 \pm 0.05 $& \multicolumn{2}{c}{\nodata}&         6.75 & YSO & 3/8 \\
J041412.93+281211.9 & V773~Tau~Aa & $ 2.77 \pm 0.07 $&$ 11.89 \pm 0.07 $& $ 0.36 \pm 0.08 $&$ 22.23 \pm 0.20 $& 8.66 & YSO & 7/7 \\
J041412.93+281211.9 & V773~Tau~Ab & \multicolumn{2}{c}{$ 1.56 \pm 0.07 $}&     $ 0.54 \pm 0.11 $&$ 1.57 \pm 0.10 $& 7.45 & YSO & 3/7 \\
J041448.00+275234.4 & V1098~Tau & $ 0.22 \pm 0.06 $&$ 0.29 \pm 0.06 $& \multicolumn{2}{c}{$ 1.41 \pm 0.1 $}&     7.48 & YSO & 3/8 \\
J041628.11+280735.4 & V1068~Tau & \multicolumn{2}{c}{$ 11.19 \pm 0.09 $}&     \multicolumn{2}{c}{$ 0.40 \pm 0.13 $}&     8.34 & YSO & 2/7 \\
J041829.10+282618.8 & 2MASS~J04182909+2826191 & $ 0.54 \pm 0.05 $&$ 1.79 \pm 0.04 $& \multicolumn{2}{c}{$ 1.31 \pm 0.1 $}&     7.47 & YSO & 3/9 \\
J041831.12+282715.9 & HD~283518, V410~Tau & $ 1.21 \pm 0.04 $&$ 3.59 \pm 0.06 $& $ 0.72 \pm 0.09 $&$ 13.62 \pm 0.22 $& 8.44 & YSO & 9/9 \\
J041840.62+281915.3 & V892~Tau & \multicolumn{2}{c}{$ 0.22 \pm 0.06 $}&     $ 0.33 \pm 0.10 $&$ 0.38 \pm 0.11 $& 6.60 & YSO & 3/14 \\
J041847.04+282007.2 & Hubble~4a, V1023~Tau~A & $ 0.63 \pm 0.06 $&$ 1.44 \pm 0.04 $& $ 0.48 \pm 0.09 $&$ 14.94 \pm 0.44 $& 8.53 & YSO & 14/14 \\
J041847.04+282007.2 & Hubble~4b, V1023~Tau~B & $ 0.52 \pm 0.04 $&$ 0.52 \pm 0.05 $& \multicolumn{2}{c}{\nodata}&         6.95 & YSO & 2/14 \\
J041941.28+274947.9 & V1070~Tau & \multicolumn{2}{c}{$ 0.29 \pm 0.06 $}&     \multicolumn{2}{c}{$ 0.58 \pm 0.10 $}&     7.02 & YSO & 2/7 \\
J042159.43+193205.7 & T~Tau~Sb & $ 2.06 \pm 0.06 $&$ 2.62 \pm 0.07 $& $ 1.58 \pm 0.09 $&$ 4.58 \pm 0.09 $& 7.65 & YSO & 8/8 \\
J042200.70+265732.2 & 2MASS~J04220069+2657324 & \multicolumn{2}{c}{$ 0.15 \pm 0.05 $}&     \multicolumn{2}{c}{$< 0.14 $}&       6.15 & YSO & 1/7 \\
J042204.97+193448.3 & 2MASS~J04220496+1934483 & \multicolumn{2}{c}{$ 0.19 \pm 0.05 $}&     \multicolumn{2}{c}{$< 0.11 $}&       6.48 & YSO & 1/8 \\
J042448.16+264315.9 & V1201~Tau~A & $ 0.15 \pm 0.05 $&$ 2.40 \pm 0.04 $& \multicolumn{2}{c}{\nodata}&         7.64 & YSO & 2/8 \\
J042448.16+264315.9 & V1201~Tau~B & $ 0.13 \pm 0.04 $&$ 0.46 \pm 0.06 $& $ 0.52 \pm 0.07 $&$ 0.53 \pm 0.06 $& 7.00 & YSO & 6/8 \\
J042449.05+264310.2 & HD~283641 & $ 0.36 \pm 0.07 $&$ 1.08 \pm 0.06 $& $ 0.45 \pm 0.08 $&$ 0.91 \pm 0.09 $& 7.26 & YSO & 5/6 \\
J042920.70+263340.2 & 2MASS~J04292071+2633406 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$ 0.22 \pm 0.07 $}&     6.65 & YSO & 1/4 \\
J042942.47+263249.0 & DI~Tau & \multicolumn{2}{c}{$ 0.46 \pm 0.05 $}&     \multicolumn{2}{c}{$< 0.11 $}&       6.73 & YSO & 1/9 \\
J043140.09+181356.7 & XZ~Tau & $ 0.18 \pm 0.05 $&$ 0.70 \pm 0.05 $& \multicolumn{2}{c}{$ 0.37 \pm 0.1 $}&     7.06 & YSO & 5/9 \\
J043306.62+240954.8 & V807~Tau~Ba & $ 0.28 \pm 0.05 $&$ 1.83 \pm 0.05 $& \multicolumn{2}{c}{$ 0.36 \pm 0.07 $}&     7.51 & YSO & 5/9 \\
J043310.04+243343.1 & V830~Tau & \multicolumn{2}{c}{$ 1.02 \pm 0.06 $}&     \multicolumn{2}{c}{$ 0.5 \pm 0.08 $}&     7.18 & YSO & 2/9 \\
J043439.24+250100.9 & V1110~Tau & \multicolumn{2}{c}{$ 0.64 \pm 0.06 $}&     $ 0.39 \pm 0.08 $&$ 0.57 \pm 0.07 $& 7.07 & YSO & 4/7 \\
J043520.92+225424.0 & FF~Tau & \multicolumn{2}{c}{$ 0.22 \pm 0.05 $}&     \multicolumn{2}{c}{$< 0.10 $}&       6.53 & YSO & 1/9 \\
J043542.05+225222.5 & 2MASS~J04354203+2252226 & \multicolumn{2}{c}{$ 0.24 \pm 0.06 $}&     \multicolumn{2}{c}{$ 0.94 \pm 0.08 $}&     7.20 & YSO & 2/9 \\
J043554.17+225413.3 & HP~Tau~G2 & $ 0.66 \pm 0.05 $&$ 4.55 \pm 0.05 $& $ 0.46 \pm 0.08 $&$ 3.07 \pm 0.08 $& 7.90 & YSO & 9/9 \\
J044205.49+252256.0 & V999~Tau & $ 0.15 \pm 0.04 $&$ 0.83 \pm 0.05 $& \multicolumn{2}{c}{$< 0.12 $}&       7.17 & YSO & 5/12 \\
J044207.32+252303.0 & V1000~Tau~A & $ 0.10 \pm 0.04 $&$ 0.96 \pm 0.05 $& $ 0.22 \pm 0.08 $&$ 0.29 \pm 0.09 $& 7.18 & YSO & 8/11 \\
J044207.32+252303.0 & V1000~Tau~B & $ 0.11 \pm 0.04 $&$ 0.22 \pm 0.05 $& $ 0.19 \pm 0.07 $&$ 0.22 \pm 0.08 $& 6.59 & YSO & 6/11 \\
J045536.97+301754.8 & HD~282630 & $ 0.28 \pm 0.05 $&$ 0.37 \pm 0.04 $& \multicolumn{2}{c}{$ 0.34 \pm 0.08 $}&     6.85 & YSO & 3/7 \\
\hline
J042922.26+263728.6 & SDSS~J042922.24+263728.7 & \multicolumn{2}{c}{$ 0.12 \pm 0.04 $}&     \multicolumn{2}{c}{$ 0.19 \pm 0.06 $}&     6.62 & Star? & 2/8 \\
J042926.77+263047.8 &  & \multicolumn{2}{c}{$< 0.05 $}&       \multicolumn{2}{c}{$ 0.20 \pm 0.07 $}&     6.57 & Star? & 1/7 \\
J043113.01+270834.8 & WISE~J043113.00+270834.9 & \multicolumn{2}{c}{$< 0.07 $}&       \multicolumn{2}{c}{$ 0.20 \pm 0.07 $}&     6.59 & Star? & 1/6 \\
\hline
J041443.21+275347.5 &  & $ 1.13 \pm 0.05 $&$ 1.14 \pm 0.05 $& $ 0.61 \pm 0.08 $&$ 0.76 \pm 0.08 $& 7.31 & B & 6/6 \\
J041515.93+291244.5 & WISE~J041515.85+291244.3 & \multicolumn{2}{c}{\nodata}&         $ 0.23 \pm 0.06 $&$ 0.54 \pm 0.09 $& 7.06 & B & 5/5 \\
J041825.42+252156.4 & WISE~J041825.43+252156.4 & \multicolumn{2}{c}{$ 0.33 \pm 0.05 $}&     $ 0.31 \pm 0.07 $&$ 0.37 \pm 0.08 $& 6.82 & B & 3/4 \\
J042449.45+264304.1 &  & $ 0.19 \pm 0.05 $&$ 0.24 \pm 0.04 $& \multicolumn{2}{c}{$ 0.32 \pm 0.08 $}&     6.80 & B & 3/6 \\
J042452.48+264204.5 & SDSS~J042452.47+264204.5 & \multicolumn{2}{c}{\nodata}&         $ 3.87 \pm 0.07 $&$ 4.48 \pm 0.09 $& 7.95 & B & 4/4 \\
J042920.74+263353.4 & JH~507 & \multicolumn{2}{c}{\nodata}&         $ 0.19 \pm 0.05 $&$ 0.55 \pm 0.07 $& 7.04 & B & 4/4 \\
J042929.49+263152.8 & 2MASS~J04292949+2631528 & \multicolumn{2}{c}{\nodata}&         $ 13.33 \pm 0.13 $&$ 17.62 \pm 0.10 $& 8.62 & B & 5/5 \\
J042939.59+263110.7 &  & \multicolumn{2}{c}{\nodata}&         $ 0.16 \pm 0.05 $&$ 0.29 \pm 0.08 $& 6.75 & B & 2/5 \\
J043109.20+271045.3 &  & \multicolumn{2}{c}{\nodata}&         $ 0.23 \pm 0.07 $&$ 0.47 \pm 0.11 $& 6.81 & B & 4/4 \\
J043229.46+181400.3 & 2MASS~J04322946+1814002 & \multicolumn{2}{c}{\nodata}&         $ 7.84 \pm 0.36 $&$ 68.91 \pm 0.64 $& 9.09 & B & 5/5 \\
J043235.22+242021.4 & XEST~03-026 & \multicolumn{2}{c}{\nodata}&         $ 20.39 \pm 0.13 $&$ 27.71 \pm 0.18 $& 8.77 & B & 4/4 \\
J043237.91+242054.5 &  & \multicolumn{2}{c}{$ 0.37 \pm 0.05 $}&     $ 0.34 \pm 0.09 $&$ 0.64 \pm 0.09 $& 7.17 & B & 5/5 \\
J043306.02+243254.4 & WISE~J043305.95+243253.8 & $ 0.16 \pm 0.05 $&$ 0.20 \pm 0.05 $& \multicolumn{2}{c}{$ 0.22 \pm 0.07 $}&     6.64 & B & 3/6 \\
J043326.35+222832.0 & SDSS~J043326.34+222831.9 & \multicolumn{2}{c}{\nodata}&         $ 0.55 \pm 0.06 $&$ 1.08 \pm 0.08 $& 7.33 & B & 4/4 \\
J044144.92+255815.3 & WISE~J044144.86+255815.0 & $ 0.17 \pm 0.05 $&$ 0.19 \pm 0.06 $& $ 0.16 \pm 0.06 $&$ 0.18 \pm 0.06 $& 6.51 & B & 4/6 \\
J044210.59+252505.4 & WISE~J044210.55+252505.6 & $ 0.27 \pm 0.07 $&$ 0.43 \pm 0.06 $& $ 0.28 \pm 0.06 $&$ 0.30 \pm 0.08 $& 7.13 & B & 7/12 \\
J044210.79+252420.2 & WISE~J044210.55+252505.6 & \multicolumn{2}{c}{\nodata}&         $ 0.94 \pm 0.12 $&$ 1.81 \pm 0.10 $& 7.58 & B & 8/8 \\
J044246.20+251806.2 &  & \multicolumn{2}{c}{\nodata}&         $ 0.17 \pm 0.05 $&$ 0.27 \pm 0.06 $& 6.72 & B & 2/4 \\
J044247.78+251825.7 & WISE~J044247.80+251825.3 & \multicolumn{2}{c}{\nodata}&         $ 0.67 \pm 0.07 $&$ 0.76 \pm 0.09 $& 7.17 & B & 4/4 \\
J044252.01+251904.9 & WISE~J044251.97+251905.1 & \multicolumn{2}{c}{\nodata}&         $ 3.61 \pm 0.14 $&$ 4.26 \pm 0.12 $& 7.91 & B & 4/4 \\
J044308.05+252210.2 & 2MASS~J04430807+2522103 & \multicolumn{2}{c}{\nodata}&         $ 3.20 \pm 0.09 $&$ 4.15 \pm 0.08 $& 7.90 & B & 4/4 \\
J045539.28+301627.2 & WISE~J045539.26+301627.1 & \multicolumn{2}{c}{\nodata}&         $ 0.72 \pm 0.06 $&$ 1.00 \pm 0.08 $& 7.23 & B & 4/4 \\
J045607.08+302726.7 &  & \multicolumn{2}{c}{\nodata}&         $ 0.22 \pm 0.06 $&$ 0.47 \pm 0.09 $& 6.94 & B & 4/4 \\
\hline
J041343.94+282054.8 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.12 $}&       \nodata & --- & 0/4 \\
J041343.94+282054.8 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.12 $}&       \nodata & --- & 0/4 \\
J041412.58+281155.7 & 2MASS~J04141256+2811561 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.14 $}&       \nodata & --- & 0/4 \\
J041519.37+291247.9 & WISE~J041519.37+291247.7 & \multicolumn{2}{c}{$< 0.06 $}&       \multicolumn{2}{c}{$< 0.10 $}&       \nodata & --- & 0/7 \\
J041635.09+280818.8 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.10 $}&       \nodata & --- & 0/4 \\
J041833.38+283732.2 & 2MASS~J04183343+2837321 & \multicolumn{2}{c}{$< 0.08 $}&       \multicolumn{2}{c}{$< 0.13 $}&       \nodata & YSO & 0/6 \\
J041840.27+282036.0 &  & \multicolumn{2}{c}{$< 0.07 $}&       \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/14 \\
J041851.49+282026.1 & 2MASS~J04185147+2820264 & \multicolumn{2}{c}{$< 0.07 $}&       \multicolumn{2}{c}{$< 0.13 $}&       \nodata & YSO & 0/9 \\
J041916.12+275048.2 & 2MASS~J04191612+2750481 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.13 $}&       \nodata & --- & 0/5 \\
J041926.27+282614.0 & V819~Tau & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.13 $}&       \nodata & YSO & 0/5 \\
J041940.54+274953.6 & SDSS~J041940.55+274953.5 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.14 $}&       \nodata & --- & 0/4 \\
J042202.20+265730.3 & FS~Tau & \multicolumn{2}{c}{$< 0.09 $}&       \multicolumn{2}{c}{$< 0.13 $}&       \nodata & YSO & 0/6 \\
J042202.63+265709.1 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.14 $}&       \nodata & --- & 0/4 \\
J042517.49+261748.4 & SDSS~J042517.49+261748.5 & \multicolumn{2}{c}{$< 0.06 $}&       \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/5 \\
J042939.80+263222.9 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/5 \\
J043002.25+260843.4 & SDSS~J043002.24+260843.4 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.12 $}&       \nodata & --- & 0/4 \\
J043114.45+271017.6 & V1320~Tau & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & YSO & 0/4 \\
J043116.56+271006.9 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/4 \\
J043125.13+181616.6 & V1073~Tau, HD~285845 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.10 $}&       \nodata & --- & 0/5 \\
J043134.15+180804.6 & LDN~1551~IRS~5B & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & YSO & 0/5 \\
J043148.73+254021.8 & SDSS~J043148.70+254021.6 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/4 \\
J043214.58+182014.6 & V827~Tau & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.09 $}&       \nodata & YSO & 0/5 \\
J043235.57+242008.5 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.12 $}&       \nodata & --- & 0/4 \\
J043513.27+225920.2 & EZ~Tau & \multicolumn{2}{c}{$< 0.07 $}&       \multicolumn{2}{c}{$< 0.10 $}&       \nodata & --- & 0/7 \\
J043550.97+225339.3 &  & \multicolumn{2}{c}{$< 0.07 $}&       \multicolumn{2}{c}{$< 0.09 $}&       \nodata & --- & 0/7 \\
J043553.52+225408.9 & HP~Tau~G3 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.09 $}&       \nodata & YSO & 0/5 \\
J043558.97+223835.2 & 2MASS~J04355892+2238353 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.10 $}&       \nodata & YSO & 0/4 \\
J043657.44+241835.1 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.10 $}&       \nodata & --- & 0/3 \\
J044123.47+245528.1 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/4 \\
J044209.56+252427.7 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/7 \\
J044307.69+252348.2 & WISE~J044307.66+252347.5 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/4 \\
J045534.44+302808.3 & XEST~26-028 & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.11 $}&       \nodata & --- & 0/4 \\
J045605.30+302541.7 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.10 $}&       \nodata & --- & 0/4 \\
J045607.27+302728.2 &  & \multicolumn{2}{c}{\nodata}&         \multicolumn{2}{c}{$< 0.10 $}&       \nodata & --- & 0/4 \\
\enddata
%\tablecomments{The sources listed in this table have been detected with a flux density $\geq5\sigma$ in at least one epoch of observation. Non-detections are indicated by giving the upper limit of the flux density at $3\sigma$ based on the noise level of the field.}
\tablenotetext{a}{ The GBS-VLA (Gould's Belt Very Large Array Survey) identifier is defined by \citet{Dzib2015}.}
\tablenotetext{b}{ Type of source: ``YSO"= Young Stellar Object, ``Star?''= field star and ``B"= background source (Galactic or extragalactic).}

\end{deluxetable}
\end{longrotatetable}
%----------------------------------------------------------------------------------------------------------------------------------

%---------------------------------------------------------------------------------------------------------------------------------
%	TABLE -3
%---------------------------------------------------------------------------------------------------------------------------------
\startlongtable
\begin{deluxetable*}{lccl}
\tablecaption{VLBA data in Taurus from the NRAO archive.   \label{tab3}}
\tablehead{
\colhead{Project Code} & 
\colhead{Date} & 
\colhead{Source}& 
\colhead{Calibrators \tablenotemark{a}}
}
%\colnumbers
\startdata
BM198A	&	11-mar-2004	&	V773~Tau A	&	J0403+2600, J0408+3032	\\
BM198B	&	12-mar-2004	&	V773~Tau A	&	J0403+2600, J0408+3032	\\
BM198C	&	13-mar-2004	&	V773~Tau A	&	J0403+2600, J0408+3032	\\
BM198D	&	14-mar-2004	&	V773~Tau A	&	J0403+2600, J0408+3032	\\
BM198E	&	15-mar-2004	&	V773~Tau A	&	J0403+2600, J0408+3032	\\
BM198F	&	16-mar-2004	&	V773~Tau A	&	J0403+2600, J0408+3032	\\
BM198G	&	17-mar-2004	&	V773~Tau A	&	J0403+2600, J0408+3032	\\
BL128AA	&	08-sep-2005	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL128AB	&	15-nov-2005	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL128AC	&	21-jan-2006	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL128AD	&	01-apr-2006	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL128AE	&	12-jun-2006	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL128AF	&	05-sep-2006	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146B	&	23-aug-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146C	&	29-aug-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146D	&	05-sep-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146E	&	11-sep-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146F	&	16-sep-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146G	&	21-sep-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146H	&	27-sep-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146I	&	03-oct-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146J	&	09-oct-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146K	&	17-oct-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146L	&	23-oct-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146M	&	27-oct-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BL146N	&	17-nov-2007	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
BM306	&	27-sep-2009	&	V773~Tau A	&	J0408+3032, J0403+2600, J0429+2724, J0356+2903	\\
\hline
BL124BA	&	19-sep-2004	&	V1023~Tau	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL124BB	&	04-jan-2005	&	V1023~Tau	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL124BC	&	25-mar-2005	&	V1023~Tau	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL124BD	&	04-jul-2005	&	V1023~Tau	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL136AA	&	18-sep-2005	&	V1023~Tau	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL136AB	&	28-dec-2005	&	V1023~Tau	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
\hline
BL124CA	&	22-sep-2004	&	HDE~283572	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL124CB	&	06-jan-2005	&	HDE~283572	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL124CC	&	30-mar-2005	&	HDE~283572	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL124CD	&	23-jun-2005	&	HDE~283572	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL136BA	&	23-sep-2005	&	HDE~283572	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
BL136BB	&	24-dec-2005	&	HDE~283572	&	J0429+2724, J0433+2905, J0408+3032, J0403+2600	\\
\hline
BL128BA	&	07-sep-2005	&	 HP~Tau~G2	&	J0426+2327, J0435+2532, J0449+1754	\\
BL128BB	&	16-nov-2005	&	 HP~Tau~G2	&	J0426+2327, J0435+2532, J0449+1754	\\
BL128BC	&	23-jan-2006	&	HP~Tau~G2	&	J0426+2327, J0435+2532, J0449+1754	\\
BL128BD	&	31-mar-2006	&	HP~Tau~G2	&	J0426+2327, J0435+2532, J0449+1754	\\
BL128BE	&	10-jun-2006	&	HP~Tau~G2	&	J0426+2327, J0435+2532, J0449+1754	\\
BL128BF	&	08-sep-2006	&	HP~Tau~G2	&	J0426+2327, J0435+2532, J0449+1754	\\
BT093AB	&	03-sep-2007	&	HP~Tau~G2	&	J0426+2327, J0435+2532, J0449+1754	\\
BT093AC	&	04-dec-2007	&	HP~Tau~G2	&	J0426+2327, J0435+2532, J0449+1754	\\
\hline
BL118A	&	24-sep-2003	&	T~Tau~Sb	&	J0428+1732, J0431+1731	\\
BL118B	&	18-nov-2003	&	T~Tau~Sb	&	J0428+1732, J0431+1731	\\
BL118C	&	15-jan-2004	&	T~Tau~Sb	&	J0428+1732, J0431+1731	\\
BL118D	&	26-mar-2004	&	T~Tau~Sb	&	J0428+1732, J0431+1731	\\
BL118E	&	13-may-2004	&	T~Tau~Sb	&	J0428+1732, J0431+1731	\\
BL118F	&	08-jul-2004	&	T~Tau~Sb	&	J0428+1732, J0431+1731	\\
BL124AA	&	16-sep-2004	&	T~Tau~Sb	&	J0428+1732, J0426+2327, J0412+1856	\\
BL124AB	&	09-nov-2004	&	T~Tau~Sb	&	J0428+1732, J0426+2327, J0412+1856	\\
BL124AC	&	28-dec-2004	&	T~Tau~Sb	&	J0428+1732, J0426+2327, J0412+1856	\\
BL124AD	&	23-feb-2005	&	T~Tau~Sb	&	J0428+1732, J0426+2327, J0412+1856	\\
BL124AE	&	09-may-2005	&	T~Tau~Sb	&	J0428+1732, J0426+2327, J0412+1856	\\
BL124AF	&	08-jul-2005	&	T~Tau~Sb	&	J0428+1732, J0426+2327, J0412+1856	\\
\hline
BS171	&	10-mar-2007	&	V807~Tau~B	&	J0426+2327,  J0429+2724,  J0450+2249	\\
BS176A	&	19-mar-2008	&	V807~Tau~B	&	J0426+2327,  J0429+2724,  J0450+2249	\\
BS176B	&	04-jun-2008	&	V807~Tau~B	&	J0426+2327,  J0429+2724,  J0450+2249	\\
BS176C	&	28-aug-2008	&	V807~Tau~B	&	J0426+2327,  J0429+2724,  J0450+2249	\\
BS176D	&	10-dec-2008	&	V807~Tau~B	&	J0426+2327,  J0429+2724,  J0450+2249	\\
BS176E	&	06-mar-2009	&	V807~Tau~B	&	J0426+2327,  J0429+2724,  J0450+2249	\\
\enddata

\tablenotetext{a}{ The main calibrator is the first source in the list.}
\end{deluxetable*}
%-------------------------------------------------------------------------------------------------------------------------------

%---------------------------------------------------------------------------------------------------------------------------------
%	TABLE -4
%---------------------------------------------------------------------------------------------------------------------------------

\startlongtable
\begin{deluxetable*}{lccccccccc}
\tablecaption{VLBA measured positions for the sources in our sample.  \label{tab4}}
\tablehead{
\colhead{Project Code} & 
\colhead{Julian Day} & 
\multicolumn{3}{c}{$\alpha$}&
\multicolumn{3}{c}{$\delta$}&
\colhead{$\sigma_{\alpha}$}&
\colhead{$\sigma_{\delta}$}\\
\colhead{}&
\colhead{}&
\multicolumn{3}{c}{(h:m:s)}&
\multicolumn{3}{c}{(d:m:s)}&
\colhead{(sec)}&
\colhead{(arcsec)}
}
%\colnumbers
\startdata
\hline																			
\multicolumn{10}{c}{V1096~Tau}\\																	
\hline																		\multicolumn{10}{l}{First source:}\\														
BL175E8	&	2457123.49009	&	04	&	13	&	27.23089125	&	28	&	16	&	24.2804961	&	0.00000214	&	0.0000826	\\
BL175HL	&	2457304.99447	&	04	&	13	&	27.23164300	&	28	&	16	&	24.2750503	&	0.00000318	&	0.0001228	\\
BL175IE	&	2457508.42722	&	04	&	13	&	27.23100894	&	28	&	16	&	24.2641215	&	0.00000214	&	0.0000568	\\
BL175IU	&	2457635.08049	&	04	&	13	&	27.23210035	&	28	&	16	&	24.2605681	&	0.00000030	&	0.0000086	\\
%\multicolumn{10}{c}{V1096TAUb}\\																	
\multicolumn{10}{l}{Second source:}\\														
BL175IE	&	2457508.42722	&	04	&	13	&	27.23206682	&	28	&	16	&	24.2607435	&	0.00000470	&	0.0001528	\\
BL175JO	&	2457823.56275	&	04	&	13	&	27.23212501	&	28	&	16	&	24.2389033	&	0.00000615	&	0.0001748	\\
BL175KL	&	2458021.98861	&	04	&	13	&	27.23362587	&	28	&	16	&	24.2229736	&	0.00001134	&	0.0002244	\\
\hline																			
\multicolumn{10}{c}{V773~Tau~A}\\																	
\hline
\multicolumn{10}{l}{First source:}\\																																
BM198A	&	2453076.34166	&	04	&	14	&	12.91903483	&	28	&	12	&	12.2288905	&	0.00000933	&	0.0001195	\\
BM198B	&	2453077.34166	&	04	&	14	&	12.91904738	&	28	&	12	&	12.2292264	&	0.00000283	&	0.0000582	\\
BM198C	&	2453078.34166	&	04	&	14	&	12.91902199	&	28	&	12	&	12.2290431	&	0.00000486	&	0.0000776	\\
BM198D	&	2453079.34164	&	04	&	14	&	12.91902426	&	28	&	12	&	12.2288853	&	0.00000824	&	0.0001612	\\
BM198E	&	2453080.34132	&	04	&	14	&	12.91902779	&	28	&	12	&	12.2288400	&	0.00000379	&	0.0000583	\\
BM198F	&	2453081.34132	&	04	&	14	&	12.91902332	&	28	&	12	&	12.2287441	&	0.00000934	&	0.0001767	\\
BM198G	&	2453082.34132	&	04	&	14	&	12.91903108	&	28	&	12	&	12.2286920	&	0.00000289	&	0.0000539	\\
BL128AA	&	2453622.00127	&	04	&	14	&	12.92153448	&	28	&	12	&	12.2019074	&	0.00000091	&	0.0000217	\\
BL128AB	&	2453689.81561	&	04	&	14	&	12.92115364	&	28	&	12	&	12.1960137	&	0.00000259	&	0.0000654	\\
BL128AC	&	2453756.63270	&	04	&	14	&	12.92074305	&	28	&	12	&	12.1908771	&	0.00000208	&	0.0000953	\\
BL128AD	&	2453827.43855	&	04	&	14	&	12.92114398	&	28	&	12	&	12.1862610	&	0.00000060	&	0.0000176	\\
BL128AE	&	2453899.24225	&	04	&	14	&	12.92180141	&	28	&	12	&	12.1810787	&	0.00000468	&	0.0001318	\\
BL128AF	&	2453984.01014	&	04	&	14	&	12.92268480	&	28	&	12	&	12.1788681	&	0.00000392	&	0.0001313	\\
BL146B	&	2454336.04604	&	04	&	14	&	12.92404754	&	28	&	12	&	12.1561299	&	0.00000073	&	0.0000194	\\
BL146C	&	2454342.02950	&	04	&	14	&	12.92402354	&	28	&	12	&	12.1553075	&	0.00000065	&	0.0000172	\\
BL146E	&	2454354.99426	&	04	&	14	&	12.92390743	&	28	&	12	&	12.1534522	&	0.00000384	&	0.0001042	\\
BL146F	&	2454359.98061	&	04	&	14	&	12.92388964	&	28	&	12	&	12.1534475	&	0.00000223	&	0.0000483	\\
BL146G	&	2454364.96686	&	04	&	14	&	12.92388780	&	28	&	12	&	12.1528596	&	0.00000476	&	0.0001557	\\
BL146H	&	2454370.95035	&	04	&	14	&	12.92390505	&	28	&	12	&	12.1527755	&	0.00000213	&	0.0000440	\\
BL146K	&	2454390.89597	&	04	&	14	&	12.92405162	&	28	&	12	&	12.1517545	&	0.00000246	&	0.0000567	\\
BL146M	&	2454400.86840	&	04	&	14	&	12.92392191	&	28	&	12	&	12.1505119	&	0.00000157	&	0.0000387	\\
BL146N	&	2454421.81133	&	04	&	14	&	12.92372311	&	28	&	12	&	12.1495137	&	0.00000100	&	0.0000373	\\
BM306	&	2455101.83854	&	04	&	14	&	12.92729955	&	28	&	12	&	12.0998316	&	0.00000128	&	0.0000402	\\
BL175DQ	&	2456663.68285	&	04	&	14	&	12.93233851	&	28	&	12	&	11.9687653	&	0.00000129	&	0.0000425	\\
BL175E8	&	2457123.49009	&	04	&	14	&	12.93332846	&	28	&	12	&	11.9300992	&	0.00000297	&	0.0000906	\\
BL175H5	&	2456758.48992	&	04	&	14	&	12.93259568	&	28	&	12	&	11.9593395	&	0.00000018	&	0.0000046	\\
BL175HL	&	2457304.99447	&	04	&	14	&	12.93467238	&	28	&	12	&	11.9200012	&	0.00000079	&	0.0000252	\\
BL175IE	&	2457508.42722	&	04	&	14	&	12.93422635	&	28	&	12	&	11.9018151	&	0.00000046	&	0.0000094	\\
BL175IU	&	2457635.08049	&	04	&	14	&	12.93503898	&	28	&	12	&	11.8936105	&	0.00000110	&	0.0000279	\\
BL175JO	&	2457823.56275	&	04	&	14	&	12.93422196	&	28	&	12	&	11.8772228	&	0.00000021	&	0.0000054	\\%\hline																		
%\multicolumn{10}{c}{V773TAb}\\																	
\multicolumn{10}{l}{Second source:}\\														
BM198B	&	2453077.34166	&	04	&	14	&	12.91920729	&	28	&	12	&	12.2308727	&	0.00000355	&	0.0000734	\\
BM198C	&	2453078.34166	&	04	&	14	&	12.91922522	&	28	&	12	&	12.2311559	&	0.00000780	&	0.0001522	\\
BM198D	&	2453079.34164	&	04	&	14	&	12.91923426	&	28	&	12	&	12.2307429	&	0.00000466	&	0.0000904	\\
BM198E	&	2453080.34132	&	04	&	14	&	12.91923663	&	28	&	12	&	12.2307739	&	0.00000365	&	0.0000492	\\
BM198F	&	2453081.34132	&	04	&	14	&	12.91925907	&	28	&	12	&	12.2305721	&	0.00001196	&	0.0002318	\\
BM198G	&	2453082.34132	&	04	&	14	&	12.91925013	&	28	&	12	&	12.2300748	&	0.00000581	&	0.0001293	\\
BL128AA	&	2453622.00127	&	04	&	14	&	12.92143290	&	28	&	12	&	12.2012723	&	0.00000135	&	0.0000361	\\
BL128AB	&	2453689.81561	&	04	&	14	&	12.92131239	&	28	&	12	&	12.1978325	&	0.00000245	&	0.0000676	\\
BL128AC	&	2453756.63270	&	04	&	14	&	12.92095469	&	28	&	12	&	12.1920112	&	0.00000254	&	0.0001161	\\
BL128AD	&	2453827.43855	&	04	&	14	&	12.92104811	&	28	&	12	&	12.1855132	&	0.00000061	&	0.0000217	\\
BL128AF	&	2453984.01014	&	04	&	14	&	12.92258156	&	28	&	12	&	12.1785780	&	0.00000161	&	0.0000586	\\
BL146B	&	2454336.04604	&	04	&	14	&	12.92388138	&	28	&	12	&	12.1548706	&	0.00000151	&	0.0000491	\\
BL146C	&	2454342.02950	&	04	&	14	&	12.92393725	&	28	&	12	&	12.1553660	&	0.00000237	&	0.0000491	\\
BL146E	&	2454354.99426	&	04	&	14	&	12.92410004	&	28	&	12	&	12.1555427	&	0.00000961	&	0.0002467	\\
BL146F	&	2454359.98061	&	04	&	14	&	12.92410830	&	28	&	12	&	12.1551514	&	0.00000162	&	0.0000394	\\
BL146H	&	2454370.95035	&	04	&	14	&	12.92407807	&	28	&	12	&	12.1533466	&	0.00001267	&	0.0001229	\\
BL146K	&	2454390.89597	&	04	&	14	&	12.92395429	&	28	&	12	&	12.1515895	&	0.00000114	&	0.0000307	\\
BL146M	&	2454400.86840	&	04	&	14	&	12.92396709	&	28	&	12	&	12.1513541	&	0.00000127	&	0.0000336	\\
BL146N	&	2454421.81133	&	04	&	14	&	12.92392816	&	28	&	12	&	12.1499864	&	0.00000073	&	0.0000236	\\
BM306	&	2455101.83854	&	04	&	14	&	12.92720320	&	28	&	12	&	12.0989609	&	0.00000129	&	0.0000398	\\
BL175DQ	&	2456663.68285	&	04	&	14	&	12.93259528	&	28	&	12	&	11.9699816	&	0.00000369	&	0.0001192	\\
BL175HL	&	2457304.99447	&	04	&	14	&	12.93458736	&	28	&	12	&	11.9199596	&	0.00000121	&	0.0000357	\\
BL175IU	&	2457635.08049	&	04	&	14	&	12.93526018	&	28	&	12	&	11.8947988	&	0.00000201	&	0.0000514	\\
\hline																			
\multicolumn{10}{c}{V1098~Tau}\\																		
\hline																			
BL175DR	&	2456664.68012	&	04	&	14	&	47.97514216	&	27	&	52	&	34.2258129	&	0.00000159	&	0.0000435	\\
BL175I5	&	2457474.52600	&	04	&	14	&	47.97687328	&	27	&	52	&	34.1642580	&	0.00000897	&	0.0002983	\\
BL175J5	&	2457675.97685	&	04	&	14	&	47.97827686	&	27	&	52	&	34.1517890	&	0.00000947	&	0.0001841	\\
\hline																			
\multicolumn{10}{c}{V1068~Tau}\\																	
\hline																			
BL175H4	&	2456756.49552	&	04	&	16	&	28.11398675	&	28	&	07	&	35.3618865	&	0.00000608	&	0.0002952	\\
BL175JQ	&	2457828.55994	&	04	&	16	&	28.11539503	&	28	&	07	&	35.2864392	&	0.00000027	&	0.0000072	\\
\hline																			
\multicolumn{10}{c}{2MASS~J04182909+2826191}\\																	
\hline																			
BL175DG	&	2456604.84427	&	04	&	18	&	29.10498216	&	28	&	26	&	18.8043289	&	0.00000178	&	0.0000517	\\
BL175I3	&	2457472.53492	&	04	&	18	&	29.10578314	&	28	&	26	&	18.7557610	&	0.00000237	&	0.0000641	\\
BL175KO	&	2458000.11726	&	04	&	18	&	29.10778410	&	28	&	26	&	18.7292780	&	0.00000060	&	0.0000182	\\
\hline																			
\multicolumn{10}{c}{HD~283518}\\																	
\hline																			
BL175AJ	&	2456952.95707	&	04	&	18	&	31.11844013	&	28	&	27	&	15.7860071	&	0.00000195	&	0.0000455	\\
BL175DG	&	2456604.84427	&	04	&	18	&	31.11764132	&	28	&	27	&	15.8094619	&	0.00000323	&	0.0000737	\\
BL175FN	&	2457130.47151	&	04	&	18	&	31.11804683	&	28	&	27	&	15.7705111	&	0.00000183	&	0.0000504	\\
BL175H2	&	2456754.50123	&	04	&	18	&	31.11728542	&	28	&	27	&	15.7962583	&	0.00000051	&	0.0000099	\\
BL175HI	&	2457303.99705	&	04	&	18	&	31.11916746	&	28	&	27	&	15.7618634	&	0.00000139	&	0.0000306	\\
BL175I3	&	2457472.53492	&	04	&	18	&	31.11850338	&	28	&	27	&	15.7472040	&	0.00000050	&	0.0000143	\\
BL175J2	&	2457655.06198	&	04	&	18	&	31.11988476	&	28	&	27	&	15.7378804	&	0.00000104	&	0.0000289	\\
BL175JS	&	2457831.57723	&	04	&	18	&	31.11913087	&	28	&	27	&	15.7227679	&	0.00000131	&	0.0000309	\\
BL175KO	&	2458000.11726	&	04	&	18	&	31.12055382	&	28	&	27	&	15.7140159	&	0.00000113	&	0.0000316	\\
\hline																			
\multicolumn{10}{c}{V892~Tau}\\																	
\hline																			
BL175AJ	&	2456952.95707	&	04	&	18	&	40.61721095	&	28	&	19	&	15.1934728	&	0.00000709	&	0.0002577	\\
BL175FN	&	2457130.47151	&	04	&	18	&	40.61705735	&	28	&	19	&	15.1887750	&	0.00001133	&	0.0002547	\\
BL175I3	&	2457472.53492	&	04	&	18	&	40.61874667	&	28	&	19	&	15.1848175	&	0.00000779	&	0.0002702	\\
\hline																			
\multicolumn{10}{c}{V1023~Tau}\\																	
\hline																		\multicolumn{10}{l}{First source:}\\														
BL124BA	&	2453267.99141	&	04	&	18	&	47.03273704	&	28	&	20	&	07.3989160	&	0.00000194	&	0.0000566	\\
BL124BB	&	2453374.69925	&	04	&	18	&	47.03195145	&	28	&	20	&	07.3889580	&	0.00000338	&	0.0000943	\\
BL124BC	&	2453455.47808	&	04	&	18	&	47.03188434	&	28	&	20	&	07.3815212	&	0.00000059	&	0.0000141	\\
BL124BD	&	2453556.20230	&	04	&	18	&	47.03279950	&	28	&	20	&	07.3751238	&	0.00000264	&	0.0000701	\\
BL136AA	&	2453631.99451	&	04	&	18	&	47.03307242	&	28	&	20	&	07.3702589	&	0.00000234	&	0.0000439	\\
BL136AB	&	2453732.71901	&	04	&	18	&	47.03234046	&	28	&	20	&	07.3605755	&	0.00000139	&	0.0000306	\\
BL175AJ	&	2456952.95707	&	04	&	18	&	47.03870271	&	28	&	20	&	07.1395482	&	0.00000599	&	0.0001472	\\
BL175AK	&	2456955.94887	&	04	&	18	&	47.03868534	&	28	&	20	&	07.1391202	&	0.00000307	&	0.0000788	\\
BL175DI	&	2456613.81969	&	04	&	18	&	47.03817905	&	28	&	20	&	07.1653746	&	0.00000344	&	0.0001125	\\
BL175DJ	&	2456627.78105	&	04	&	18	&	47.03805348	&	28	&	20	&	07.1638188	&	0.00000366	&	0.0001482	\\
BL175DZ	&	2457120.49916	&	04	&	18	&	47.03807794	&	28	&	20	&	07.1223505	&	0.00000246	&	0.0000903	\\
BL175FN	&	2457130.47151	&	04	&	18	&	47.03817331	&	28	&	20	&	07.1217692	&	0.00000389	&	0.0001134	\\
BL175H2	&	2456754.50123	&	04	&	18	&	47.03776076	&	28	&	20	&	07.1518265	&	0.00000380	&	0.0000584	\\
BL175H3	&	2456755.49850	&	04	&	18	&	47.03772022	&	28	&	20	&	07.1519711	&	0.00000095	&	0.0000176	\\
BL175HI	&	2457303.99705	&	04	&	18	&	47.03915070	&	28	&	20	&	07.1097996	&	0.00000111	&	0.0000223	\\
BL175HJ	&	2457299.01069	&	04	&	18	&	47.03919348	&	28	&	20	&	07.1104589	&	0.00000165	&	0.0000628	\\
BL175I3	&	2457472.53492	&	04	&	18	&	47.03842442	&	28	&	20	&	07.0918583	&	0.00000173	&	0.0000528	\\
BL175J2	&	2457655.06198	&	04	&	18	&	47.03975579	&	28	&	20	&	07.0773651	&	0.00000273	&	0.0000806	\\
BL175JS	&	2457831.57723	&	04	&	18	&	47.03909636	&	28	&	20	&	07.0564644	&	0.00000096	&	0.0000252	\\
BL175KO	&	2458000.11726	&	04	&	18	&	47.04086088	&	28	&	20	&	07.0420352	&	0.00000117	&	0.0000352	\\
\multicolumn{10}{l}{Second source:}\\																	
%\hline																			
BL175J2	&	2457655.06198	&	04	&	18	&	47.04210383	&	28	&	20	&	07.0556409	&	0.00000199	&	0.0000699	\\
BL175JS	&	2457831.57723	&	04	&	18	&	47.04116027	&	28	&	20	&	07.0496104	&	0.00000264	&	0.0000686	\\
\hline																			
\multicolumn{10}{c}{V1070~Tau}\\																	
\hline																			
BL175E6	&	2457122.49270	&	04	&	19	&	41.27993968	&	27	&	49	&	47.7684510	&	0.00000368	&	0.0001280	\\
BL175JQ	&	2457828.55994	&	04	&	19	&	41.28112838	&	27	&	49	&	47.7215125	&	0.00001017	&	0.0003221	\\
\hline																			
\multicolumn{10}{c}{T~Tau~Sb}\\																	
\hline																			
BL118A	&	2452906.98152	&	04	&	21	&	59.42530458	&	19	&	32	&	05.7177447	&	0.00000149	&	0.0000519	\\
BL118B	&	2452961.83470	&	04	&	21	&	59.42498901	&	19	&	32	&	05.7167877	&	0.00000217	&	0.0000632	\\
BL118C	&	2453019.67298	&	04	&	21	&	59.42460196	&	19	&	32	&	05.7154182	&	0.00000532	&	0.0001753	\\
BL118D	&	2453091.47639	&	04	&	21	&	59.42455053	&	19	&	32	&	05.7156660	&	0.00000139	&	0.0000490	\\
BL118E	&	2453139.34532	&	04	&	21	&	59.42489157	&	19	&	32	&	05.7162678	&	0.00000216	&	0.0000613	\\
BL118F	&	2453195.19242	&	04	&	21	&	59.42535452	&	19	&	32	&	05.7168794	&	0.00000193	&	0.0000519	\\
BL124AA	&	2453264.99958	&	04	&	21	&	59.42555422	&	19	&	32	&	05.7167745	&	0.00000226	&	0.0000565	\\
BL124AB	&	2453318.85214	&	04	&	21	&	59.42530136	&	19	&	32	&	05.7159188	&	0.00000328	&	0.0000605	\\
BL124AC	&	2453367.71835	&	04	&	21	&	59.42495572	&	19	&	32	&	05.7146562	&	0.00000494	&	0.0001236	\\
BL124AD	&	2453425.55966	&	04	&	21	&	59.42477431	&	19	&	32	&	05.7141146	&	0.00000144	&	0.0000389	\\
BL124AE	&	2453500.35521	&	04	&	21	&	59.42516093	&	19	&	32	&	05.7152997	&	0.00000587	&	0.0002035	\\
BL124AF	&	2453560.19135	&	04	&	21	&	59.42567042	&	19	&	32	&	05.7158899	&	0.00000234	&	0.0000666	\\
BL175C1	&	2456160.05829	&	04	&	21	&	59.43082603	&	19	&	32	&	05.6775494	&	0.00000071	&	0.0000208	\\
BL175CG	&	2456375.47180	&	04	&	21	&	59.43051210	&	19	&	32	&	05.6700787	&	0.00000151	&	0.0000478	\\
BL175EU	&	2456908.07274	&	04	&	21	&	59.43282803	&	19	&	32	&	05.6550849	&	0.00000221	&	0.0000444	\\
BL175EV	&	2457138.40793	&	04	&	21	&	59.43276339	&	19	&	32	&	05.6452563	&	0.00000187	&	0.0000449	\\
BL175H7	&	2456760.44308	&	04	&	21	&	59.43165649	&	19	&	32	&	05.6587215	&	0.00000212	&	0.0000412	\\
BL175HR	&	2457312.92983	&	04	&	21	&	59.43389549	&	19	&	32	&	05.6393294	&	0.00000061	&	0.0000133	\\
BL175I8	&	2457483.46302	&	04	&	21	&	59.43368910	&	19	&	32	&	05.6310770	&	0.00000160	&	0.0000386	\\
BL175J0	&	2457671.94680	&	04	&	21	&	59.43499974	&	19	&	32	&	05.6242630	&	0.00000145	&	0.0000351	\\
\hline																			
\multicolumn{10}{c}{2MASS~J04220069+2657324}\\																	
\hline																			
BL175I6	&	2457479.51756	&	04	&	22	&	00.70159409	&	26	&	57	&	32.2221699	&	0.00001916	&	0.0002906	\\
\hline																			
\multicolumn{10}{c}{2MASS~J04220496+1934483}\\																	
\hline																			
BL175I8	&	2457483.46302	&	04	&	22	&	04.96967772	&	19	&	34	&	48.1921823	&	0.00001298	&	0.0003782	\\
\hline																			
\multicolumn{10}{c}{V1201~Tau}\\																	
\hline																		\multicolumn{10}{l}{First source:}\\														
BL175I1	&	2457447.59306	&	04	&	24	&	48.16759759	&	26	&	43	&	15.8324452	&	0.00000040	&	0.0000123	\\
BL175KJ	&	2458015.03904	&	04	&	24	&	48.16982186	&	26	&	43	&	15.7852040	&	0.00002083	&	0.0004156	\\
\multicolumn{10}{l}{Second source:}\\															
BL175AY	&	2457112.52075	&	04	&	24	&	48.16587197	&	26	&	43	&	15.8380910	&	0.00000301	&	0.0000664	\\
BL175D6	&	2456551.98899	&	04	&	24	&	48.16552716	&	26	&	43	&	15.8611304	&	0.00000155	&	0.0000621	\\
BL175I1	&	2457447.59306	&	04	&	24	&	48.16651140	&	26	&	43	&	15.8259709	&	0.00000355	&	0.0001095	\\
BL175J3	&	2457657.02050	&	04	&	24	&	48.16787903	&	26	&	43	&	15.8208406	&	0.00000310	&	0.0000789	\\
BL175JT	&	2457857.47054	&	04	&	24	&	48.16758130	&	26	&	43	&	15.8113735	&	0.00000690	&	0.0002582	\\
BL175KJ	&	2458015.03904	&	04	&	24	&	48.16873035	&	26	&	43	&	15.8077056	&	0.00000870	&	0.0001738	\\
\hline																			
\multicolumn{10}{c}{HD~283641}\\																	
\hline																			
BL175AY	&	2457112.52075	&	04	&	24	&	49.05721592	&	26	&	43	&	10.1389572	&	0.00000351	&	0.0000852	\\
BL175D6	&	2456551.98899	&	04	&	24	&	49.05678964	&	26	&	43	&	10.1670888	&	0.00000305	&	0.0000804	\\
BL175HF	&	2457286.04620	&	04	&	24	&	49.05842301	&	26	&	43	&	10.1333730	&	0.00000271	&	0.0000603	\\
BL175JZ	&	2457865.44898	&	04	&	24	&	49.05898202	&	26	&	43	&	10.1042734	&	0.00001129	&	0.0001647	\\
BL175KT	&	2458029.99808	&	04	&	24	&	49.06003925	&	26	&	43	&	10.0993622	&	0.00000342	&	0.0000672	\\
\hline																			
\multicolumn{10}{c}{2MASS~J04292071+2633406}\\																	
\hline																			
BL175D8	&	2456587.89069	&	04	&	29	&	20.71195265	&	26	&	33	&	40.1840012	&	0.00000310	&	0.0001419	\\
\hline																			
\multicolumn{10}{c}{DI~Tau}\\																		
\hline																			
BL175IZ	&	2457674.98070	&	04	&	29	&	42.48270733	&	26	&	32	&	48.7653960	&	0.00000576	&	0.0001264	\\
\hline																			
\multicolumn{10}{c}{XZ~Tau~A}\\																		
\hline																			
BL175AB	&	2456909.07819	&	04	&	31	&	40.09742757	&	18	&	13	&	56.6810369	&	0.00000662	&	0.0001751	\\
BL175IF	&	2457510.29653	&	04	&	31	&	40.09798379	&	18	&	13	&	56.6529997	&	0.00000180	&	0.0000533	\\
BL175IV	&	2457646.01944	&	04	&	31	&	40.09895214	&	18	&	13	&	56.6480055	&	0.00000571	&	0.0001823	\\
BL175JP	&	2457839.48901	&	04	&	31	&	40.09847877	&	18	&	13	&	56.6379928	&	0.00000686	&	0.0003222	\\
BL175KM	&	2457999.05288	&	04	&	31	&	40.09970131	&	18	&	13	&	56.6325338	&	0.00000508	&	0.0002023	\\
\hline																			
\multicolumn{10}{c}{V807~Tau~B}\\																	
\hline	
\multicolumn{10}{l}{First source:}\\														BS171	&	2454170.52099	&	4	&	33	&	6.62478461	&	24	&	9	&	54.9897097	&	0.00000446	&	0.0001265	\\
BS176A	&	2454545.49509	&	4	&	33	&	6.62554683	&	24	&	9	&	54.9531558	&	0.00000885	&	0.0001386	\\
BS176C	&	2454707.05276	&	4	&	33	&	6.62701096	&	24	&	9	&	54.9399241	&	0.00000045	&	0.0000106	\\
BL175HC	&	2457277.07074	&	4	&	33	&	6.63207855	&	24	&	9	&	54.7636720	&	0.00000284	&	0.0001037	\\
BL175I4	&	2457473.53391	&	4	&	33	&	6.63109755	&	24	&	9	&	54.7448511	&	0.00000077	&	0.0000214	\\
BL175J4	&	2457661.00951	&	4	&	33	&	6.63224890	&	24	&	9	&	54.7305718	&	0.00000663	&	0.0001580	\\
BL175KP	&	2458012.04714	&	4	&	33	&	6.63265218	&	24	&	9	&	54.6991288	&	0.00001361	&	0.0002653	\\
BL175KU	&	2458038.97343	&	4	&	33	&	6.63257459	&	24	&	9	&	54.6959478	&	0.00000156	&	0.0000459	\\
\multicolumn{10}{l}{Second source:}\\													BS176A	&	2454545.49509	&	4	&	33	&	6.62819963	&	24	&	9	&	54.9628596	&	0.00000145	&	0.0000410	\\	
\hline																			
\multicolumn{10}{c}{V830~Tau}\\																	
\hline																			
BL175HC	&	2457277.07074	&	04	&	33	&	10.03886881	&	24	&	33	&	42.9238221	&	0.00000272	&	0.0000722	\\
BL175KU	&	2458038.97343	&	04	&	33	&	10.03986954	&	24	&	33	&	42.8795713	&	0.00000186	&	0.0000567	\\
\hline																			
\multicolumn{10}{c}{V1110~Tau}\\																	
\hline																			
BL175CZ	&	2456478.19069	&	04	&	34	&	39.22801832	&	25	&	01	&	00.8647883	&	0.00000301	&	0.0001162	\\
BL175FO	&	2457137.44688	&	04	&	34	&	39.22004215	&	25	&	01	&	00.8421765	&	0.00000513	&	0.0001080	\\
BL175HQ	&	2457310.97263	&	04	&	34	&	39.21936943	&	25	&	01	&	00.8397658	&	0.00000247	&	0.0000609	\\
BL175KM	&	2457999.05288	&	04	&	34	&	39.21227377	&	25	&	01	&	00.8189967	&	0.00000457	&	0.0000958	\\
\hline																			
\multicolumn{10}{c}{FF~Tau}\\																		
\hline																			
BL175JW	&	2457827.53277	&	04	&	35	&	20.91839284	&	22	&	54	&	23.9377063	&	0.00000661	&	0.0002069	\\
\hline																			
\multicolumn{10}{c}{2MASS~J04354203+2252226}\\																	
\hline																			
BL175HB	&	2457311.97510	&	04	&	35	&	42.04763707	&	22	&	52	&	22.3485495	&	0.00000173	&	0.0000445	\\
BL175KN	&	2458032.98233	&	04	&	35	&	42.04906851	&	22	&	52	&	22.3151875	&	0.00001409	&	0.0003389	\\
\hline																			
\multicolumn{10}{c}{HP~Tau~G2}\\																	
\hline																			
BL128BA	&	2453621.02472	&	04	&	35	&	54.16132309	&	22	&	54	&	13.4115516	&	0.00000347	&	0.0001034	\\
BL128BB	&	2453690.83367	&	04	&	35	&	54.16118880	&	22	&	54	&	13.4083727	&	0.00000193	&	0.0000897	\\
BL128BC	&	2453758.64799	&	04	&	35	&	54.16089813	&	22	&	54	&	13.4047983	&	0.00000490	&	0.0001433	\\
BL128BD	&	2453826.46235	&	04	&	35	&	54.16104658	&	22	&	54	&	13.4018946	&	0.00000358	&	0.0001227	\\
BL128BE	&	2453897.26849	&	04	&	35	&	54.16170598	&	22	&	54	&	13.3998600	&	0.00000088	&	0.0000277	\\
BL128BF	&	2453987.02276	&	04	&	35	&	54.16231412	&	22	&	54	&	13.3970976	&	0.00000337	&	0.0001126	\\
BT093AB	&	2454347.03702	&	04	&	35	&	54.16331531	&	22	&	54	&	13.3813722	&	0.00000273	&	0.0001037	\\
BT093AC	&	2454438.78553	&	04	&	35	&	54.16310090	&	22	&	54	&	13.3762746	&	0.00000592	&	0.0001339	\\
BL175AC	&	2456910.07547	&	04	&	35	&	54.16852241	&	22	&	54	&	13.2569104	&	0.00000250	&	0.0001183	\\
BL175AM	&	2457103.54430	&	04	&	35	&	54.16795846	&	22	&	54	&	13.2515753	&	0.00000052	&	0.0000133	\\
BL175C9	&	2456265.77248	&	04	&	35	&	54.16757923	&	22	&	54	&	13.2845767	&	0.00000144	&	0.0000650	\\
BL175CO	&	2456437.30285	&	04	&	35	&	54.16783252	&	22	&	54	&	13.2748966	&	0.00000458	&	0.0001230	\\
BL175HB	&	2457311.97510	&	04	&	35	&	54.16916650	&	22	&	54	&	13.2475448	&	0.00000235	&	0.0000638	\\
BL175I2	&	2457465.55463	&	04	&	35	&	54.16880998	&	22	&	54	&	13.2410299	&	0.00000223	&	0.0000499	\\
BL175IX	&	2457640.07756	&	04	&	35	&	54.17009639	&	22	&	54	&	13.2370206	&	0.00000407	&	0.0000944	\\
BL175JX	&	2457868.43324	&	04	&	35	&	54.17003288	&	22	&	54	&	13.2273711	&	0.00000031	&	0.0000079	\\
BL175KN	&	2458032.98233	&	04	&	35	&	54.17110124	&	22	&	54	&	13.2223770	&	0.00000202	&	0.0000456	\\
\hline																			
\multicolumn{10}{c}{V999~Tau}\\																	
\hline																			
BL175I7	&	2457482.00805	&	04	&	42	&	05.48753562	&	25	&	22	&	55.9357291	&	0.00000212	&	0.0000563	\\
BL175IC	&	2457493.44611	&	04	&	42	&	05.48760415	&	25	&	22	&	55.9339160	&	0.00000305	&	0.0000716	\\
BL175JW	&	2457827.53277	&	04	&	42	&	05.48809798	&	25	&	22	&	55.9199587	&	0.00000407	&	0.0001110	\\
BL175JY	&	2457858.46892	&	04	&	42	&	05.48834572	&	25	&	22	&	55.9193334	&	0.00000598	&	0.0002329	\\
BL175KS	&	2458031.99263	&	04	&	42	&	5.48948427	&	25	&	22	&	55.9136201	&	0.00001037	&	0.0002728	\\
\hline																			
\multicolumn{10}{c}{V1000~Tau}\\																	
\hline																		\multicolumn{10}{l}{First source:}\\													
BL175AO	&	2457110.52612	&	04	&	42	&	07.32853859	&	25	&	23	&	02.9501876	&	0.00000948	&	0.0001902	\\
BL175HD	&	2457278.06793	&	04	&	42	&	07.32953978	&	25	&	23	&	02.9409586	&	0.00000766	&	0.0001373	\\
BL175I7	&	2457482.00805	&	04	&	42	&	07.32844691	&	25	&	23	&	02.9293092	&	0.00001460	&	0.0003591	\\
BL175IZ	&	2457674.98070	&	04	&	42	&	07.32930795	&	25	&	23	&	02.9225642	&	0.00001094	&	0.0002668	\\
BL175JW	&	2457827.53277	&	04	&	42	&	07.32838665	&	25	&	23	&	02.9154859	&	0.00000182	&	0.0000474	\\
BL175JY	&	2457858.46892	&	04	&	42	&	07.32859912	&	25	&	23	&	02.9162039	&	0.00000963	&	0.0003245	\\
BL175KS	&	2458031.99263	&	04	&	42	&	07.32989614	&	25	&	23	&	02.9145752	&	0.00000816	&	0.0002228	\\
BL175KV	&	2458040.94749	&	04	&	42	&	07.32983457	&	25	&	23	&	02.9139646	&	0.00001945	&	0.0003817	\\
\multicolumn{10}{l}{Second source:}\\												
BL175AO	&	2457110.52612	&	04	&	42	&	07.32744510	&	25	&	23	&	02.9593624	&	0.00001172	&	0.0001604	\\
BL175HD	&	2457278.06793	&	04	&	42	&	07.32885274	&	25	&	23	&	02.9567504	&	0.00000610	&	0.0001787	\\
BL175I7	&	2457482.00805	&	04	&	42	&	07.32849501	&	25	&	23	&	02.9475677	&	0.00000848	&	0.0002105	\\
BL175JW	&	2457827.53277	&	04	&	42	&	07.32940284	&	25	&	23	&	02.9244146	&	0.00000932	&	0.0002331	\\
BL175JY	&	2457858.46892	&	04	&	42	&	07.32965249	&	25	&	23	&	02.9220492	&	0.00000858	&	0.0002828	\\
BL175KS	&	2458031.99263	&	04	&	42	&	07.33041298	&	25	&	23	&	02.9096857	&	0.00001034	&	0.0002937	\\
\hline																			
\multicolumn{10}{c}{HD~282630}\\																	
\hline																			
BL175E9	&	2457126.48192	&	04	&	55	&	36.97446144	&	30	&	17	&	54.7296915	&	0.00000409	&	0.0001375	\\
BL175J5	&	2457675.97685	&	04	&	55	&	36.97577642	&	30	&	17	&	54.6956389	&	0.00000261	&	0.0001012	\\
BL175KQ	&	2458005.07476	&	04	&	55	&	36.97615616	&	30	&	17	&	54.6734360	&	0.00000679	&	0.0001833	\\
\hline																			
\multicolumn{10}{c}{HDE~283572}\\																	
\hline																			
BL124CA	&	2453270.98321	&	04	&	21	&	58.85214490	&	28	&	18	&	06.3894324	&	0.00000032	&	0.0000090	\\
BL124CB	&	2453376.69377	&	04	&	21	&	58.85145730	&	28	&	18	&	06.3800150	&	0.00000480	&	0.0000910	\\
BL124CC	&	2453460.46440	&	04	&	21	&	58.85146242	&	28	&	18	&	06.3727241	&	0.00000148	&	0.0000280	\\
BL124CD	&	2453545.23233	&	04	&	21	&	58.85236582	&	28	&	18	&	06.3677244	&	0.00000049	&	0.0000102	\\
BL136BA	&	2453636.98113	&	04	&	21	&	58.85280655	&	28	&	18	&	06.3625435	&	0.00000709	&	0.0001311	\\
BL136BB	&	2453728.72991	&	04	&	21	&	58.85221180	&	28	&	18	&	06.3550925	&	0.00000322	&	0.0000867	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J042922.26+263728.6}\\																	
\hline																			
BL175D9	&	2456588.88760	&	04	&	29	&	22.26012841	&	26	&	37	&	28.6241460	&	0.00000388	&	0.0001570	\\
BL175JT	&	2457857.47054	&	04	&	29	&	22.26012139	&	26	&	37	&	28.6246214	&	0.00000749	&	0.0002222	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J042926.77+263047.8}\\																	
\hline																			
BL175AH	&	2456921.04444	&	04	&	29	&	26.74382963	&	26	&	30	&	47.6835190	&	0.00000476	&	0.0001745	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J043113.01+270834.8}\\																	
\hline																			
BL175HH	&	2457295.02163	&	04	&	31	&	13.00318585	&	27	&	08	&	34.8559697	&	0.00000606	&	0.0001080	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J041443.21+275347.5}\\																	
\hline																			
BL175DR	&	2456664.68012	&	04	&	14	&	43.20661836	&	27	&	53	&	47.4647481	&	0.00000177	&	0.0000623	\\
BL175EC	&	2457132.46101	&	04	&	14	&	43.20662329	&	27	&	53	&	47.4650295	&	0.00000183	&	0.0000387	\\
BL175HA	&	2456766.46308	&	04	&	14	&	43.20663208	&	27	&	53	&	47.4648841	&	0.00000195	&	0.0000531	\\
BL175HO	&	2457307.98108	&	04	&	14	&	43.20662968	&	27	&	53	&	47.4651523	&	0.00000210	&	0.0000508	\\
BL175I5	&	2457474.52600	&	04	&	14	&	43.20658568	&	27	&	53	&	47.4654784	&	0.00000193	&	0.0000391	\\
BL175J5	&	2457675.97685	&	04	&	14	&	43.20661533	&	27	&	53	&	47.4649411	&	0.00000129	&	0.0000386	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J041515.93+291244.5}\\																	
\hline																			
BL175CQ	&	2456914.02197	&	04	&	15	&	15.91675221	&	29	&	12	&	44.4602683	&	0.00000489	&	0.0001045	\\
BL175DF	&	2456602.84987	&	04	&	15	&	15.91678035	&	29	&	12	&	44.4596381	&	0.00000347	&	0.0001149	\\
BL175EW	&	2457139.40576	&	04	&	15	&	15.91675044	&	29	&	12	&	44.4602843	&	0.00000392	&	0.0000949	\\
BL175H8	&	2456761.43970	&	04	&	15	&	15.91675430	&	29	&	12	&	44.4600766	&	0.00000351	&	0.0000922	\\
BL175HS	&	2457315.92170	&	04	&	15	&	15.91676815	&	29	&	12	&	44.4601297	&	0.00000461	&	0.0001134	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J041825.42+252156.4}\\																	
\hline																			
BL175DT	&	2456685.62225	&	04	&	18	&	25.41989117	&	25	&	21	&	56.3755658	&	0.00000628	&	0.0001694	\\
BL175HA	&	2456766.46308	&	04	&	18	&	25.41985400	&	25	&	21	&	56.3750369	&	0.00000429	&	0.0001047	\\
BL175I5	&	2457474.52600	&	04	&	18	&	25.41986074	&	25	&	21	&	56.3754329	&	0.00000457	&	0.0001239	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J042449.45+264304.1}\\																	
\hline																			
BL175HF	&	2457286.04620	&	04	&	24	&	49.45310866	&	26	&	43	&	04.0779280	&	0.00000409	&	0.0001513	\\
BL175I1	&	2457447.59306	&	04	&	24	&	49.45311131	&	26	&	43	&	04.0779505	&	0.00000452	&	0.0001133	\\
BL175J3	&	2457657.02050	&	04	&	24	&	49.45310454	&	26	&	43	&	04.0781200	&	0.00001085	&	0.0002738	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J042452.48+264204.5}\\																	
\hline																			
BL175AG	&	2456920.04717	&	04	&	24	&	52.48270712	&	26	&	42	&	04.5588355	&	0.00000097	&	0.0000229	\\
BL175AY	&	2457112.52075	&	04	&	24	&	52.48269249	&	26	&	42	&	04.5588123	&	0.00000045	&	0.0000105	\\
BL175D6	&	2456551.98899	&	04	&	24	&	52.48269665	&	26	&	42	&	04.5587069	&	0.00000035	&	0.0000112	\\
BL175HF	&	2457286.04620	&	04	&	24	&	52.48269054	&	26	&	42	&	04.5589510	&	0.00000044	&	0.0000116	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J042920.74+263353.4}\\																	
\hline																			
BL175AG	&	2456920.04717	&	04	&	29	&	20.73726361	&	26	&	33	&	53.3526771	&	0.00000558	&	0.0001731	\\
BL175AY	&	2457112.52075	&	04	&	29	&	20.73727480	&	26	&	33	&	53.3528436	&	0.00000344	&	0.0000870	\\
BL175D8	&	2456587.89069	&	04	&	29	&	20.73726838	&	26	&	33	&	53.3526378	&	0.00000427	&	0.0001139	\\
BL175HF	&	2457286.04620	&	04	&	29	&	20.73726477	&	26	&	33	&	53.3527734	&	0.00000192	&	0.0000683	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J042929.49+263152.8}\\																	
\hline																			
BL175AH	&	2456921.04444	&	04	&	29	&	29.48495908	&	26	&	31	&	52.7830409	&	0.00000017	&	0.0000049	\\
BL175AZ	&	2457115.51256	&	04	&	29	&	29.48495348	&	26	&	31	&	52.7830110	&	0.00000015	&	0.0000043	\\
BL175DA	&	2456591.87976	&	04	&	29	&	29.48495794	&	26	&	31	&	52.7829877	&	0.00000008	&	0.0000032	\\
BL175H0	&	2456750.51190	&	04	&	29	&	29.48495426	&	26	&	31	&	52.7830586	&	0.00000014	&	0.0000044	\\
BL175HG	&	2457293.02708	&	04	&	29	&	29.48495776	&	26	&	31	&	52.7830734	&	0.00000010	&	0.0000027	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J042939.59+263110.7}\\																	
\hline																			
BL175AH	&	2456921.04444	&	04	&	29	&	39.58797477	&	26	&	31	&	10.6966120	&	0.00000451	&	0.0001348	\\
BL175HG	&	2457293.02708	&	04	&	29	&	39.58797557	&	26	&	31	&	10.6969234	&	0.00000353	&	0.0001259	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J043109.20+271045.3}\\																	
\hline																			
BL175AI	&	2456954.95160	&	04	&	31	&	9.19522684	&	27	&	10	&	45.3060450	&	0.00000708	&	0.0001498	\\
BL175DD	&	2456594.87157	&	04	&	31	&	9.19522501	&	27	&	10	&	45.3062145	&	0.00000404	&	0.0001872	\\
BL175H1	&	2456752.50643	&	04	&	31	&	9.19521683	&	27	&	10	&	45.3063584	&	0.00000552	&	0.0002258	\\
BL175HH	&	2457295.02163	&	04	&	31	&	9.19522632	&	27	&	10	&	45.3065017	&	0.00000283	&	0.0000824	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J043229.46+181400.3}\\																	
\hline																			
BL175C5	&	2456200.90919	&	04	&	32	&	29.46165667	&	18	&	14	&	00.2088511	&	0.00000036	&	0.0000088	\\
BL175CK	&	2456411.37427	&	04	&	32	&	29.46166027	&	18	&	14	&	00.2089048	&	0.00000112	&	0.0000287	\\
BL175EA	&	2457127.43944	&	04	&	32	&	29.46166382	&	18	&	14	&	00.2087503	&	0.00000033	&	0.0000075	\\
BL175H9	&	2456765.43058	&	04	&	32	&	29.46166605	&	18	&	14	&	00.2087775	&	0.00000011	&	0.0000030	\\
BL175HN	&	2457306.94859	&	04	&	32	&	29.46166212	&	18	&	14	&	00.2088103	&	0.00000008	&	0.0000021	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J043235.22+242021.4}\\																	
\hline																			
BL175AD	&	2456901.09943	&	04	&	32	&	35.21418303	&	24	&	20	&	21.3604563	&	0.00000011	&	0.0000032	\\
BL175AN	&	2457105.53885	&	04	&	32	&	35.21417103	&	24	&	20	&	21.3605934	&	0.00000012	&	0.0000032	\\
BL175CV	&	2456454.25640	&	04	&	32	&	35.21418261	&	24	&	20	&	21.3604174	&	0.00000010	&	0.0000039	\\
BL175HC	&	2457277.07074	&	04	&	32	&	35.21418929	&	24	&	20	&	21.3605589	&	0.00000010	&	0.0000029	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J043237.91+242054.5}\\																	
\hline																			
BL175AD	&	2456901.09943	&	04	&	32	&	37.91220730	&	24	&	20	&	54.4123584	&	0.00000389	&	0.0001047	\\
BL175AN	&	2457105.53885	&	04	&	32	&	37.91219663	&	24	&	20	&	54.4123998	&	0.00000300	&	0.0001185	\\
BL175CV	&	2456454.25640	&	04	&	32	&	37.91221517	&	24	&	20	&	54.4124766	&	0.00000211	&	0.0000734	\\
BL175HC	&	2457277.07074	&	04	&	32	&	37.91220049	&	24	&	20	&	54.4127160	&	0.00000587	&	0.0002006	\\
BL175I4	&	2457473.53391	&	04	&	32	&	37.91219405	&	24	&	20	&	54.4122528	&	0.00000495	&	0.0001104	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J043306.02+243254.4}\\																	
\hline																			
BL175HC	&	2457277.07074	&	04	&	33	&	6.01696124	&	24	&	32	&	54.3384220	&	0.00000569	&	0.0001212	\\
BL175I4	&	2457473.53391	&	04	&	33	&	6.01695303	&	24	&	32	&	54.3383599	&	0.00000921	&	0.0002163	\\
BL175J4	&	2457661.00951	&	04	&	33	&	6.01696502	&	24	&	32	&	54.3384314	&	0.00000884	&	0.0001770	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J043326.35+222832.0}\\																	
\hline																			
BL175C6	&	2456261.78305	&	04	&	33	&	26.34815922	&	22	&	28	&	31.9855971	&	0.00000121	&	0.0000500	\\
BL175CL	&	2456413.36805	&	04	&	33	&	26.34816078	&	22	&	28	&	31.9855960	&	0.00000220	&	0.0000673	\\
BL175FO	&	2457137.44688	&	04	&	33	&	26.34815466	&	22	&	28	&	31.9857088	&	0.00000104	&	0.0000305	\\
BL175HQ	&	2457310.97263	&	04	&	33	&	26.34815937	&	22	&	28	&	31.9855104	&	0.00000163	&	0.0000468	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J044144.92+255815.3}\\																	
\hline																			
BL175AO	&	2457110.52612	&	04	&	41	&	44.91503305	&	25	&	58	&	15.2703243	&	0.00000664	&	0.0001446	\\
BL175HD	&	2457278.06793	&	04	&	41	&	44.91503962	&	25	&	58	&	15.2705269	&	0.00000508	&	0.0001631	\\
BL175IC	&	2457493.44611	&	04	&	41	&	44.91498954	&	25	&	58	&	15.2711434	&	0.00000980	&	0.0002906	\\
BL175IW	&	2457669.96284	&	04	&	41	&	44.91497022	&	25	&	58	&	15.2694326	&	0.00000999	&	0.0002463	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J044210.59+252505.4}\\																	
\hline																			
BL175AP	&	2457111.52348	&	04	&	42	&	10.58347904	&	25	&	25	&	05.4533338	&	0.00000222	&	0.0000840	\\
BL175HE	&	2457284.05166	&	04	&	42	&	10.58347820	&	25	&	25	&	05.4536485	&	0.00000524	&	0.0001364	\\
BL175I7	&	2457482.00805	&	04	&	42	&	10.58341214	&	25	&	25	&	05.4544059	&	0.00000654	&	0.0001127	\\
BL175IC	&	2457493.53605	&	04	&	42	&	10.58341695	&	25	&	25	&	05.4527184	&	0.00001350	&	0.0002539	\\
BL175IW	&	2457670.05329	&	04	&	42	&	10.58328462	&	25	&	25	&	05.4508966	&	0.00001366	&	0.0003367	\\
BL175IZ	&	2457674.98070	&	04	&	42	&	10.58348921	&	25	&	25	&	05.4534785	&	0.00001001	&	0.0002447	\\
BL175JY	&	2457858.46892	&	04	&	42	&	10.58349963	&	25	&	25	&	05.4536354	&	0.00000351	&	0.0000979	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J044210.79+252420.2}\\																	
\hline																			
BL175AE	&	2456915.06181	&	04	&	42	&	10.78518041	&	25	&	24	&	20.1630787	&	0.00000268	&	0.0000809	\\
BL175AF	&	2456916.05808	&	04	&	42	&	10.78519071	&	25	&	24	&	20.1632043	&	0.00000194	&	0.0000503	\\
BL175AO	&	2457110.52612	&	04	&	42	&	10.78515031	&	25	&	24	&	20.1629188	&	0.00000197	&	0.0000498	\\
BL175AP	&	2457111.52348	&	04	&	42	&	10.78520278	&	25	&	24	&	20.1629396	&	0.00000107	&	0.0000333	\\
BL175D2	&	2456488.16365	&	04	&	42	&	10.78519262	&	25	&	24	&	20.1631267	&	0.00000308	&	0.0001119	\\
BL175HD	&	2457278.06793	&	04	&	42	&	10.78516181	&	25	&	24	&	20.1627940	&	0.00000100	&	0.0000371	\\
BL175HE	&	2457284.05166	&	04	&	42	&	10.78520160	&	25	&	24	&	20.1630443	&	0.00000091	&	0.0000272	\\
BL175Z0	&	2456506.11442	&	04	&	42	&	10.78520109	&	25	&	24	&	20.1631525	&	0.00000128	&	0.0000341	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J044246.20+251806.2}\\																	
\hline																			
BL175AP	&	2457111.52348	&	04	&	42	&	46.20007669	&	25	&	18	&	06.1944843	&	0.00000356	&	0.0001226	\\
BL175D4	&	2456524.06543	&	04	&	42	&	46.20007963	&	25	&	18	&	06.1949407	&	0.00000242	&	0.0001050	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J044247.78+251825.7}\\																	
\hline																			
BL175AF	&	2456916.05808	&	04	&	42	&	47.76513414	&	25	&	18	&	25.6885967	&	0.00000612	&	0.0001095	\\
BL175AP	&	2457111.52348	&	04	&	42	&	47.76514029	&	25	&	18	&	25.6885402	&	0.00000405	&	0.0001189	\\
BL175D4	&	2456524.06543	&	04	&	42	&	47.76514860	&	25	&	18	&	25.6886535	&	0.00000166	&	0.0000611	\\
BL175HE	&	2457284.05166	&	04	&	42	&	47.76513826	&	25	&	18	&	25.6885444	&	0.00000303	&	0.0000610	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J044252.01+251904.9}\\																	
\hline																			
BL175AF	&	2456916.05808	&	04	&	42	&	52.00857921	&	25	&	19	&	04.8769703	&	0.00000130	&	0.0000323	\\
BL175AP	&	2457111.52348	&	04	&	42	&	52.00858895	&	25	&	19	&	04.8767277	&	0.00000088	&	0.0000244	\\
BL175D4	&	2456524.06543	&	04	&	42	&	52.00859829	&	25	&	19	&	04.8768535	&	0.00000045	&	0.0000151	\\
BL175HE	&	2457284.05166	&	04	&	42	&	52.00858864	&	25	&	19	&	04.8768072	&	0.00000074	&	0.0000202	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J044308.05+252210.2}\\																	
\hline																			
BL175AF	&	2456916.05808	&	04	&	43	&	08.04644357	&	25	&	22	&	10.2042598	&	0.00000053	&	0.0000167	\\
BL175AP	&	2457111.52348	&	04	&	43	&	08.04646089	&	25	&	22	&	10.2038252	&	0.00000040	&	0.0000109	\\
BL175D5	&	2456539.02447	&	04	&	43	&	08.04645650	&	25	&	22	&	10.2039933	&	0.00000034	&	0.0000122	\\
BL175HE	&	2457284.05166	&	04	&	43	&	08.04646101	&	25	&	22	&	10.2039981	&	0.00000033	&	0.0000091	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J045539.28+301627.2}\\																	
\hline																			
BL175DV	&	2456688.61448	&	04	&	55	&	39.27935994	&	30	&	16	&	27.1776275	&	0.00000180	&	0.0000502	\\
BL175E9	&	2457126.48192	&	04	&	55	&	39.27936026	&	30	&	16	&	27.1776498	&	0.00000115	&	0.0000331	\\
BL175H6	&	2456759.48717	&	04	&	55	&	39.27936755	&	30	&	16	&	27.1776711	&	0.00000140	&	0.0000443	\\
BL175HM	&	2457302.00237	&	04	&	55	&	39.27936122	&	30	&	16	&	27.1777823	&	0.00000147	&	0.0000375	\\
\hline																			
\multicolumn{10}{c}{GBS-VLA~J045607.08+302726.7}\\																	
\hline																			
BL175DW	&	2456696.59278	&	04	&	56	&	7.07563919	&	30	&	27	&	26.6652676	&	0.00000273	&	0.0000935	\\
BL175E9	&	2457126.48192	&	04	&	56	&	7.07563142	&	30	&	27	&	26.6650612	&	0.00000353	&	0.0000866	\\
BL175H6	&	2456759.48717	&	04	&	56	&	7.07563550	&	30	&	27	&	26.6652553	&	0.00000437	&	0.0000809	\\
BL175HM	&	2457302.00237	&	04	&	56	&	7.07561911	&	30	&	27	&	26.6654178	&	0.00000378	&	0.0000816	\\\enddata
\end{deluxetable*}
